Stellar population models of Lick indices with variable element abundance ratios

We provide the whole set of Lick indices from CN1 to TiO2 of Simple Stellar Population models with, for the first time, variable element abundance ratios, [alpha/Fe]=0.0, 0.3, 0.5, [alpha/Ca]=-0.1, 0.0, 0.2, 0.5, and [alpha/N]=-0.5, 0.0. The models cover ages between 1 and 15 Gyr, metallicities between 1/200 and 3.5 solar. Our models are free from the intrinsic alpha/Fe bias that was imposed by the Milky Way template stars up to now, hence they reflect well-defined alpha/Fe ratios at all metallicities. The models are calibrated with Milky Way globular clusters for which metallicities and alpha/Fe ratios are known from independent spectroscopy of individual stars. The metallicities that we derive from the Lick indices Mgb and Fe5270 are in excellent agreement with the metallicity scale by Zinn & West (1984), and we show that the latter provides total metallicity rather than iron abundance. We can reproduce the relatively strong CN-absorption features CN1 and CN2 of galactic globular clusters with models in which nitrogen is enhanced by a factor three. An enhancement of carbon, instead, would lead to serious inconsistencies with the indices Mg1 and C24668. The calcium sensitive index Ca4227 of globular clusters is well matched by our models with [Ca/Fe]= 0.3, including the metal-rich Bulge clusters NGC 6528 and NGC 6553. From our alpha/Fe enhanced models we infer that the index [MgFe] defined by Gonzalez (1993) is quite independent of alpha/Fe, but still slightly decreases with increasing alpha/Fe. We define a slight modification of this index that is completely independent of alpha/Fe and serves best as a tracer of total metallicity. Searching for blue indices that give similar information as Mgb and Fe, we find that CN1 and Fe4383 may be best suited to estimate alpha/Fe ratios of objects at redshifts z~1. (Abridged)

==> (inline-0) <==
\begin{tabular}{rrrrrrrrrrrr}
\hline\hline
\multicolumn{1}{c}{Age} & \multicolumn{1}{c}{[\ZH]} & \multicolumn{1}{c}{\CNone} & \multicolumn{1}{c}{\CNtwo} & \multicolumn{1}{c}{Ca4227} & \multicolumn{1}{c}{G4300} & \multicolumn{1}{c}{Fe4383} & \multicolumn{1}{c}{Ca4455} & \multicolumn{1}{c}{Fe4531} & \multicolumn{1}{c}{\FeC} & \multicolumn{1}{c}{\Hb}  & \multicolumn{1}{c}{Fe5015} \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)}   & \multicolumn{1}{c}{(3)}    & \multicolumn{1}{c}{(4)}    & \multicolumn{1}{c}{(5)}    & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}    & \multicolumn{1}{c}{(8)}    & \multicolumn{1}{c}{(9)}    & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)}   \\
\hline
$ 1$ & $-2.25$ & $-0.2632$ & $-0.1536$ & $-0.4260$ & $-4.3872$ & $-2.8764$ & $-0.1924$ & $-0.8226$ & $ 1.6082$ & $ 6.7915$ & $-0.0725$\\
$ 2$ & $-2.25$ & $-0.2033$ & $-0.1214$ & $-0.2038$ & $-2.4775$ & $-1.8406$ & $-0.0604$ & $-0.3240$ & $ 0.9274$ & $ 4.8015$ & $ 0.3634$\\
$ 3$ & $-2.25$ & $-0.1871$ & $-0.1137$ & $-0.1132$ & $-1.9934$ & $-1.4889$ & $-0.0243$ & $-0.1584$ & $ 0.6396$ & $ 4.3819$ & $ 0.4838$\\
$ 4$ & $-2.25$ & $-0.1740$ & $-0.1077$ & $-0.0440$ & $-1.6085$ & $-1.2146$ & $-0.0036$ & $-0.0539$ & $ 0.4111$ & $ 4.0630$ & $ 0.5427$\\
$ 5$ & $-2.25$ & $-0.1621$ & $-0.1021$ & $ 0.0173$ & $-1.2265$ & $-0.9724$ & $ 0.0149$ & $ 0.0312$ & $ 0.2273$ & $ 3.7640$ & $ 0.5811$\\
$ 6$ & $-2.25$ & $-0.1491$ & $-0.0941$ & $ 0.0661$ & $-0.8894$ & $-0.6061$ & $ 0.0511$ & $ 0.1253$ & $ 0.1278$ & $ 3.5048$ & $ 0.6476$\\
$ 8$ & $-2.25$ & $-0.1324$ & $-0.0868$ & $ 0.1459$ & $-0.4385$ & $-0.2853$ & $ 0.0596$ & $ 0.1951$ & $-0.1079$ & $ 3.0582$ & $ 0.6530$\\
$10$ & $-2.25$ & $-0.1251$ & $-0.0826$ & $ 0.1764$ & $-0.3607$ & $ 0.0315$ & $ 0.0778$ & $ 0.2360$ & $-0.1940$ & $ 2.9791$ & $ 0.6651$\\
$12$ & $-2.25$ & $-0.1240$ & $-0.0821$ & $ 0.1694$ & $-0.5518$ & $ 0.1609$ & $ 0.0791$ & $ 0.2067$ & $-0.2386$ & $ 3.0454$ & $ 0.6450$\\
$15$ & $-2.25$ & $-0.1229$ & $-0.0825$ & $ 0.2547$ & $-0.0944$ & $ 0.2559$ & $ 0.1224$ & $ 0.2624$ & $-0.2508$ & $ 2.6915$ & $ 0.6520$\\
$ 1$ & $-1.35$ & $-0.1830$ & $-0.1023$ & $-0.0251$ & $-1.4389$ & $-0.6485$ & $ 0.0989$ & $ 0.6231$ & $ 0.0868$ & $ 4.7632$ & $ 1.3209$\\
$ 2$ & $-1.35$ & $-0.1677$ & $-0.0952$ & $ 0.0846$ & $-0.9344$ & $-0.4518$ & $ 0.1603$ & $ 0.8179$ & $-0.0869$ & $ 4.3492$ & $ 1.4799$\\
$ 3$ & $-1.35$ & $-0.1507$ & $-0.0858$ & $ 0.1756$ & $-0.3594$ & $-0.1221$ & $ 0.2292$ & $ 0.9923$ & $-0.1338$ & $ 3.9819$ & $ 1.6341$\\
$ 4$ & $-1.35$ & $-0.1330$ & $-0.0753$ & $ 0.2539$ & $ 0.2261$ & $ 0.2575$ & $ 0.2983$ & $ 1.1480$ & $-0.1285$ & $ 3.5911$ & $ 1.7713$\\
$ 5$ & $-1.35$ & $-0.1170$ & $-0.0654$ & $ 0.3213$ & $ 0.7783$ & $ 0.5915$ & $ 0.3589$ & $ 1.2793$ & $-0.1167$ & $ 3.2040$ & $ 1.8973$\\
$ 6$ & $-1.35$ & $-0.1054$ & $-0.0580$ & $ 0.3712$ & $ 1.1612$ & $ 0.8880$ & $ 0.4074$ & $ 1.3776$ & $-0.0940$ & $ 2.9284$ & $ 1.9845$\\
$ 8$ & $-1.35$ & $-0.0914$ & $-0.0497$ & $ 0.4435$ & $ 1.6581$ & $ 1.1964$ & $ 0.4593$ & $ 1.4837$ & $-0.1069$ & $ 2.5635$ & $ 2.0734$\\
$10$ & $-1.35$ & $-0.0820$ & $-0.0437$ & $ 0.4986$ & $ 2.0032$ & $ 1.4411$ & $ 0.5041$ & $ 1.5701$ & $-0.1004$ & $ 2.3276$ & $ 2.1531$\\
$12$ & $-1.35$ & $-0.0792$ & $-0.0416$ & $ 0.5146$ & $ 2.0610$ & $ 1.5533$ & $ 0.5243$ & $ 1.6045$ & $-0.0941$ & $ 2.2644$ & $ 2.1744$\\
$15$ & $-1.35$ & $-0.1055$ & $-0.0576$ & $ 0.4669$ & $ 1.3267$ & $ 1.1610$ & $ 0.4601$ & $ 1.4697$ & $-0.1794$ & $ 2.6002$ & $ 2.0480$\\
$ 1$ & $-0.33$ & $-0.1095$ & $-0.0515$ & $ 0.4147$ & $ 1.1773$ & $ 1.6031$ & $ 0.7138$ & $ 2.0232$ & $ 1.4378$ & $ 3.8672$ & $ 3.4603$\\
$ 2$ & $-0.33$ & $-0.0655$ & $-0.0204$ & $ 0.6320$ & $ 2.6899$ & $ 2.6139$ & $ 0.9529$ & $ 2.4402$ & $ 2.1475$ & $ 2.9290$ & $ 3.9201$\\
$ 3$ & $-0.33$ & $-0.0501$ & $-0.0095$ & $ 0.7272$ & $ 3.2282$ & $ 3.0163$ & $ 1.0370$ & $ 2.5855$ & $ 2.4061$ & $ 2.5892$ & $ 4.0585$\\
$ 4$ & $-0.33$ & $-0.0392$ & $-0.0017$ & $ 0.7914$ & $ 3.6089$ & $ 3.3134$ & $ 1.0959$ & $ 2.6813$ & $ 2.5487$ & $ 2.3659$ & $ 4.1519$\\
$ 5$ & $-0.33$ & $-0.0328$ & $ 0.0025$ & $ 0.8330$ & $ 3.8434$ & $ 3.5038$ & $ 1.1314$ & $ 2.7374$ & $ 2.6158$ & $ 2.2338$ & $ 4.2088$\\
$ 6$ & $-0.33$ & $-0.0286$ & $ 0.0052$ & $ 0.8707$ & $ 4.0287$ & $ 3.6716$ & $ 1.1614$ & $ 2.7840$ & $ 2.6643$ & $ 2.1407$ & $ 4.2429$\\
$ 8$ & $-0.33$ & $-0.0213$ & $ 0.0102$ & $ 0.9362$ & $ 4.3259$ & $ 3.9266$ & $ 1.2165$ & $ 2.8689$ & $ 2.7726$ & $ 1.9821$ & $ 4.3204$\\
$10$ & $-0.33$ & $-0.0138$ & $ 0.0162$ & $ 1.0030$ & $ 4.6071$ & $ 4.1882$ & $ 1.2807$ & $ 2.9645$ & $ 2.9265$ & $ 1.8302$ & $ 4.4491$\\
$12$ & $-0.33$ & $-0.0079$ & $ 0.0209$ & $ 1.0495$ & $ 4.8227$ & $ 4.3964$ & $ 1.3380$ & $ 3.0436$ & $ 3.0289$ & $ 1.7111$ & $ 4.5827$\\
$15$ & $-0.33$ & $-0.0059$ & $ 0.0233$ & $ 1.0946$ & $ 4.9454$ & $ 4.6012$ & $ 1.3920$ & $ 3.1201$ & $ 3.1204$ & $ 1.6192$ & $ 4.6370$\\
$ 1$ & $ 0.00$ & $-0.0921$ & $-0.0381$ & $ 0.5382$ & $ 1.6441$ & $ 1.9495$ & $ 0.9164$ & $ 2.2642$ & $ 2.5692$ & $ 4.0452$ & $ 3.9143$\\
$ 2$ & $ 0.00$ & $-0.0242$ & $ 0.0145$ & $ 0.8315$ & $ 3.7492$ & $ 3.5803$ & $ 1.2859$ & $ 2.8785$ & $ 3.9158$ & $ 2.6023$ & $ 4.6825$\\
$ 3$ & $ 0.00$ & $ 0.0046$ & $ 0.0399$ & $ 0.9531$ & $ 4.4635$ & $ 4.3642$ & $ 1.4378$ & $ 3.1023$ & $ 4.5470$ & $ 2.2370$ & $ 5.0994$\\
$ 4$ & $ 0.00$ & $ 0.0129$ & $ 0.0464$ & $ 1.0193$ & $ 4.7444$ & $ 4.6323$ & $ 1.4920$ & $ 3.1812$ & $ 4.7126$ & $ 2.1088$ & $ 5.1972$\\
$ 5$ & $ 0.00$ & $ 0.0222$ & $ 0.0546$ & $ 1.0802$ & $ 4.9975$ & $ 4.8914$ & $ 1.5474$ & $ 3.2631$ & $ 4.8916$ & $ 1.9859$ & $ 5.2863$\\
$ 6$ & $ 0.00$ & $ 0.0294$ & $ 0.0609$ & $ 1.1259$ & $ 5.2014$ & $ 5.0871$ & $ 1.5912$ & $ 3.3244$ & $ 5.0260$ & $ 1.8919$ & $ 5.3676$\\
$ 8$ & $ 0.00$ & $ 0.0327$ & $ 0.0629$ & $ 1.1755$ & $ 5.3741$ & $ 5.2233$ & $ 1.6262$ & $ 3.3641$ & $ 5.0860$ & $ 1.8085$ & $ 5.4434$\\
$10$ & $ 0.00$ & $ 0.0396$ & $ 0.0692$ & $ 1.2394$ & $ 5.5640$ & $ 5.4402$ & $ 1.6788$ & $ 3.4376$ & $ 5.2252$ & $ 1.6981$ & $ 5.5171$\\
$12$ & $ 0.00$ & $ 0.0491$ & $ 0.0786$ & $ 1.3043$ & $ 5.7548$ & $ 5.7077$ & $ 1.7423$ & $ 3.5326$ & $ 5.4185$ & $ 1.5771$ & $ 5.5834$\\
$15$ & $ 0.00$ & $ 0.0604$ & $ 0.0902$ & $ 1.3825$ & $ 5.9363$ & $ 5.9742$ & $ 1.8202$ & $ 3.6367$ & $ 5.6310$ & $ 1.4468$ & $ 5.7254$\\
$ 1$ & $ 0.35$ & $-0.0275$ & $ 0.0174$ & $ 0.8320$ & $ 3.1800$ & $ 3.5344$ & $ 1.4137$ & $ 2.9902$ & $ 5.2854$ & $ 3.1441$ & $ 5.2526$\\
$ 2$ & $ 0.35$ & $ 0.0351$ & $ 0.0720$ & $ 1.1133$ & $ 4.6679$ & $ 5.3528$ & $ 1.7150$ & $ 3.4519$ & $ 6.5652$ & $ 2.2466$ & $ 5.8858$\\
$ 3$ & $ 0.35$ & $ 0.0450$ & $ 0.0793$ & $ 1.2116$ & $ 5.0609$ & $ 5.7139$ & $ 1.7865$ & $ 3.5515$ & $ 6.7700$ & $ 2.0765$ & $ 6.0178$\\
$ 4$ & $ 0.35$ & $ 0.0575$ & $ 0.0906$ & $ 1.3060$ & $ 5.3484$ & $ 6.0373$ & $ 1.8600$ & $ 3.6629$ & $ 7.0214$ & $ 1.9218$ & $ 6.1383$\\
$ 5$ & $ 0.35$ & $ 0.0642$ & $ 0.0966$ & $ 1.3747$ & $ 5.5507$ & $ 6.2647$ & $ 1.9114$ & $ 3.7403$ & $ 7.1833$ & $ 1.8150$ & $ 6.2045$\\
$ 6$ & $ 0.35$ & $ 0.0713$ & $ 0.1033$ & $ 1.4326$ & $ 5.7039$ & $ 6.4627$ & $ 1.9568$ & $ 3.8095$ & $ 7.3349$ & $ 1.7257$ & $ 6.2601$\\
$ 8$ & $ 0.35$ & $ 0.0785$ & $ 0.1100$ & $ 1.5128$ & $ 5.8589$ & $ 6.6713$ & $ 2.0075$ & $ 3.8826$ & $ 7.4653$ & $ 1.6198$ & $ 6.3117$\\
$10$ & $ 0.35$ & $ 0.0883$ & $ 0.1197$ & $ 1.5854$ & $ 5.9921$ & $ 6.8803$ & $ 2.0606$ & $ 3.9572$ & $ 7.6318$ & $ 1.5211$ & $ 6.3817$\\
$12$ & $ 0.35$ & $ 0.1022$ & $ 0.1345$ & $ 1.6810$ & $ 6.0991$ & $ 7.1384$ & $ 2.1297$ & $ 4.0616$ & $ 7.8734$ & $ 1.4119$ & $ 6.4755$\\
$15$ & $ 0.35$ & $ 0.1211$ & $ 0.1548$ & $ 1.7990$ & $ 6.1712$ & $ 7.4315$ & $ 2.2125$ & $ 4.1897$ & $ 8.1654$ & $ 1.2864$ & $ 6.5747$\\
$ 1$ & $ 0.67$ & $-0.0297$ & $ 0.0095$ & $ 0.9266$ & $ 3.6767$ & $ 3.9129$ & $ 1.6121$ & $ 3.1503$ & $ 6.3317$ & $ 3.0753$ & $ 5.6368$\\
$ 2$ & $ 0.67$ & $ 0.0338$ & $ 0.0654$ & $ 1.2963$ & $ 5.2506$ & $ 6.3496$ & $ 1.9696$ & $ 3.7168$ & $ 7.9710$ & $ 2.2034$ & $ 6.3998$\\
$ 3$ & $ 0.67$ & $ 0.0797$ & $ 0.1123$ & $ 1.5822$ & $ 5.7968$ & $ 7.2090$ & $ 2.1878$ & $ 4.0752$ & $ 9.0789$ & $ 1.8009$ & $ 6.8336$\\
$ 4$ & $ 0.67$ & $ 0.1093$ & $ 0.1437$ & $ 1.7612$ & $ 6.0429$ & $ 7.7054$ & $ 2.3126$ & $ 4.2802$ & $ 9.6626$ & $ 1.5869$ & $ 7.0322$\\
$ 5$ & $ 0.67$ & $ 0.1184$ & $ 0.1534$ & $ 1.7866$ & $ 6.1082$ & $ 7.8680$ & $ 2.3535$ & $ 4.3478$ & $ 9.8143$ & $ 1.5168$ & $ 7.0785$\\
$ 6$ & $ 0.67$ & $ 0.1265$ & $ 0.1624$ & $ 1.8305$ & $ 6.1658$ & $ 7.9832$ & $ 2.3844$ & $ 4.4006$ & $ 9.9484$ & $ 1.4644$ & $ 7.1185$\\
$ 8$ & $ 0.67$ & $ 0.1458$ & $ 0.1836$ & $ 1.9554$ & $ 6.2496$ & $ 8.2480$ & $ 2.4552$ & $ 4.5205$ & $10.2522$ & $ 1.3464$ & $ 7.2093$\\
$10$ & $ 0.67$ & $ 0.1718$ & $ 0.2123$ & $ 2.1660$ & $ 6.2938$ & $ 8.5831$ & $ 2.5448$ & $ 4.6691$ & $10.6289$ & $ 1.2017$ & $ 7.3223$\\
$12$ & $ 0.67$ & $ 0.2022$ & $ 0.2460$ & $ 2.2959$ & $ 6.2173$ & $ 8.7759$ & $ 2.6024$ & $ 4.7804$ & $10.9291$ & $ 1.1196$ & $ 7.4096$\\
$15$ & $ 0.67$ & $ 0.2626$ & $ 0.3117$ & $ 2.4246$ & $ 6.0272$ & $ 9.0842$ & $ 2.6630$ & $ 4.9298$ & $11.4026$ & $ 1.0227$ & $ 7.3986$\\
\hline
\end{tabular}
\end{table*}

\clearpage
\begin{table*}
\contcaption{$[\aFe]=0.0$.}
\begin{tabular}{rrrrrrrrrrrrr}
\hline\hline
\multicolumn{1}{c}{Age} & \multicolumn{1}{c}{[\ZH]} & \multicolumn{1}{c}{\Mgone} & \multicolumn{1}{c}{\Mgtwo} & \multicolumn{1}{c}{\Mgb} & \multicolumn{1}{c}{Fe5270} & \multicolumn{1}{c}{Fe5335} & \multicolumn{1}{c}{Fe5406} & \multicolumn{1}{c}{Fe5709} & \multicolumn{1}{c}{Fe5782} & \multicolumn{1}{c}{NaD} & \multicolumn{1}{c}{\TiOone} & \multicolumn{1}{c}{\TiOtwo}  \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)}   & \multicolumn{1}{c}{(3)}    & \multicolumn{1}{c}{(4)}    & \multicolumn{1}{c}{(5)}    & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}    & \multicolumn{1}{c}{(8)}    & \multicolumn{1}{c}{(9)}    & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)}   \\
\hline
$ 1$ & $-2.25$ & $ 0.0115$ & $-0.0025$ & $ 0.1794$ & $ 0.1715$ & $ 0.2673$ & $-0.1296$ & $-0.0573$ & $-0.4248$ & $ 0.8827$ & $ 0.0140$ & $-0.0048$\\
$ 2$ & $-2.25$ & $ 0.0023$ & $ 0.0094$ & $ 0.3366$ & $ 0.3408$ & $ 0.4326$ & $ 0.0056$ & $-0.0074$ & $-0.3342$ & $ 0.8046$ & $ 0.0132$ & $-0.0037$\\
$ 3$ & $-2.25$ & $ 0.0012$ & $ 0.0123$ & $ 0.3632$ & $ 0.4333$ & $ 0.4781$ & $ 0.0519$ & $ 0.0094$ & $-0.3070$ & $ 0.8133$ & $ 0.0125$ & $-0.0039$\\
$ 4$ & $-2.25$ & $ 0.0003$ & $ 0.0167$ & $ 0.4429$ & $ 0.4910$ & $ 0.5023$ & $ 0.0725$ & $ 0.0119$ & $-0.2974$ & $ 0.8275$ & $ 0.0121$ & $-0.0042$\\
$ 5$ & $-2.25$ & $ 0.0000$ & $ 0.0205$ & $ 0.5125$ & $ 0.5421$ & $ 0.5246$ & $ 0.0835$ & $ 0.0140$ & $-0.2900$ & $ 0.8497$ & $ 0.0117$ & $-0.0045$\\
$ 6$ & $-2.25$ & $-0.0011$ & $ 0.0230$ & $ 0.5364$ & $ 0.6168$ & $ 0.5902$ & $ 0.1264$ & $ 0.0248$ & $-0.2677$ & $ 0.8524$ & $ 0.0114$ & $-0.0047$\\
$ 8$ & $-2.25$ & $ 0.0007$ & $ 0.0318$ & $ 0.7516$ & $ 0.6302$ & $ 0.5827$ & $ 0.1394$ & $ 0.0184$ & $-0.2772$ & $ 0.9264$ & $ 0.0108$ & $-0.0052$\\
$10$ & $-2.25$ & $ 0.0019$ & $ 0.0340$ & $ 0.7594$ & $ 0.6900$ & $ 0.6335$ & $ 0.1781$ & $ 0.0242$ & $-0.2646$ & $ 0.9746$ & $ 0.0103$ & $-0.0057$\\
$12$ & $-2.25$ & $ 0.0047$ & $ 0.0354$ & $ 0.7752$ & $ 0.7227$ & $ 0.6713$ & $ 0.2069$ & $ 0.0317$ & $-0.2587$ & $ 1.0268$ & $ 0.0099$ & $-0.0062$\\
$15$ & $-2.25$ & $ 0.0102$ & $ 0.0423$ & $ 0.8700$ & $ 0.7250$ & $ 0.7312$ & $ 0.2321$ & $ 0.0371$ & $-0.2557$ & $ 1.1413$ & $ 0.0098$ & $-0.0054$\\
$ 1$ & $-1.35$ & $ 0.0105$ & $ 0.0322$ & $ 0.6423$ & $ 0.3784$ & $ 0.4942$ & $ 0.2456$ & $ 0.2880$ & $ 0.0919$ & $ 0.8282$ & $ 0.0138$ & $ 0.0006$\\
$ 2$ & $-1.35$ & $ 0.0085$ & $ 0.0392$ & $ 0.7608$ & $ 0.4677$ & $ 0.5650$ & $ 0.2894$ & $ 0.2997$ & $ 0.1121$ & $ 0.8677$ & $ 0.0139$ & $ 0.0015$\\
$ 3$ & $-1.35$ & $ 0.0087$ & $ 0.0450$ & $ 0.8613$ & $ 0.5814$ & $ 0.6334$ & $ 0.3350$ & $ 0.3167$ & $ 0.1307$ & $ 0.9145$ & $ 0.0140$ & $ 0.0023$\\
$ 4$ & $-1.35$ & $ 0.0095$ & $ 0.0509$ & $ 0.9603$ & $ 0.6977$ & $ 0.7174$ & $ 0.3835$ & $ 0.3335$ & $ 0.1520$ & $ 0.9684$ & $ 0.0141$ & $ 0.0031$\\
$ 5$ & $-1.35$ & $ 0.0108$ & $ 0.0563$ & $ 1.0447$ & $ 0.7946$ & $ 0.7838$ & $ 0.4229$ & $ 0.3514$ & $ 0.1675$ & $ 1.0109$ & $ 0.0143$ & $ 0.0038$\\
$ 6$ & $-1.35$ & $ 0.0120$ & $ 0.0607$ & $ 1.0997$ & $ 0.8776$ & $ 0.8532$ & $ 0.4646$ & $ 0.3646$ & $ 0.1837$ & $ 1.0572$ & $ 0.0145$ & $ 0.0044$\\
$ 8$ & $-1.35$ & $ 0.0148$ & $ 0.0677$ & $ 1.2042$ & $ 0.9597$ & $ 0.9125$ & $ 0.5108$ & $ 0.3770$ & $ 0.1932$ & $ 1.1322$ & $ 0.0146$ & $ 0.0051$\\
$10$ & $-1.35$ & $ 0.0174$ & $ 0.0730$ & $ 1.2624$ & $ 1.0333$ & $ 0.9713$ & $ 0.5565$ & $ 0.3909$ & $ 0.2020$ & $ 1.1978$ & $ 0.0149$ & $ 0.0059$\\
$12$ & $-1.35$ & $ 0.0194$ & $ 0.0768$ & $ 1.2523$ & $ 1.0773$ & $ 1.0199$ & $ 0.5900$ & $ 0.3932$ & $ 0.2123$ & $ 1.2605$ & $ 0.0151$ & $ 0.0064$\\
$15$ & $-1.35$ & $ 0.0231$ & $ 0.0747$ & $ 1.1922$ & $ 0.9890$ & $ 0.9936$ & $ 0.5823$ & $ 0.3846$ & $ 0.1990$ & $ 1.3362$ & $ 0.0152$ & $ 0.0065$\\
$ 1$ & $-0.33$ & $ 0.0315$ & $ 0.1029$ & $ 1.5168$ & $ 1.6812$ & $ 1.3849$ & $ 0.9656$ & $ 0.7457$ & $ 0.5721$ & $ 1.5458$ & $ 0.0215$ & $ 0.0217$\\
$ 2$ & $-0.33$ & $ 0.0407$ & $ 0.1262$ & $ 1.8916$ & $ 1.9694$ & $ 1.6762$ & $ 1.1566$ & $ 0.7870$ & $ 0.6250$ & $ 1.8194$ & $ 0.0282$ & $ 0.0371$\\
$ 3$ & $-0.33$ & $ 0.0448$ & $ 0.1363$ & $ 2.0499$ & $ 2.0735$ & $ 1.7740$ & $ 1.2066$ & $ 0.7917$ & $ 0.6380$ & $ 1.9504$ & $ 0.0316$ & $ 0.0445$\\
$ 4$ & $-0.33$ & $ 0.0479$ & $ 0.1430$ & $ 2.1492$ & $ 2.1472$ & $ 1.8426$ & $ 1.2471$ & $ 0.8001$ & $ 0.6469$ & $ 2.0343$ & $ 0.0327$ & $ 0.0480$\\
$ 5$ & $-0.33$ & $ 0.0498$ & $ 0.1473$ & $ 2.2200$ & $ 2.1927$ & $ 1.8825$ & $ 1.2701$ & $ 0.8042$ & $ 0.6507$ & $ 2.0932$ & $ 0.0332$ & $ 0.0497$\\
$ 6$ & $-0.33$ & $ 0.0519$ & $ 0.1518$ & $ 2.2820$ & $ 2.2298$ & $ 1.9267$ & $ 1.3048$ & $ 0.8064$ & $ 0.6523$ & $ 2.1537$ & $ 0.0338$ & $ 0.0521$\\
$ 8$ & $-0.33$ & $ 0.0562$ & $ 0.1612$ & $ 2.4310$ & $ 2.3025$ & $ 1.9942$ & $ 1.3460$ & $ 0.8133$ & $ 0.6603$ & $ 2.2673$ & $ 0.0351$ & $ 0.0562$\\
$10$ & $-0.33$ & $ 0.0612$ & $ 0.1713$ & $ 2.5780$ & $ 2.3913$ & $ 2.0714$ & $ 1.3944$ & $ 0.8245$ & $ 0.6726$ & $ 2.3855$ & $ 0.0370$ & $ 0.0611$\\
$12$ & $-0.33$ & $ 0.0659$ & $ 0.1797$ & $ 2.6874$ & $ 2.4710$ & $ 2.1466$ & $ 1.4542$ & $ 0.8384$ & $ 0.6852$ & $ 2.4852$ & $ 0.0382$ & $ 0.0652$\\
$15$ & $-0.33$ & $ 0.0735$ & $ 0.1891$ & $ 2.7645$ & $ 2.5386$ & $ 2.2154$ & $ 1.5069$ & $ 0.8554$ & $ 0.6969$ & $ 2.6203$ & $ 0.0394$ & $ 0.0700$\\
$ 1$ & $ 0.00$ & $ 0.0386$ & $ 0.1265$ & $ 1.9003$ & $ 2.0163$ & $ 1.7421$ & $ 1.0617$ & $ 0.8153$ & $ 0.6344$ & $ 1.9756$ & $ 0.0212$ & $ 0.0212$\\
$ 2$ & $ 0.00$ & $ 0.0621$ & $ 0.1694$ & $ 2.5229$ & $ 2.4891$ & $ 2.2064$ & $ 1.3886$ & $ 0.9118$ & $ 0.7398$ & $ 2.4554$ & $ 0.0329$ & $ 0.0480$\\
$ 3$ & $ 0.00$ & $ 0.0707$ & $ 0.1912$ & $ 2.8583$ & $ 2.6974$ & $ 2.3530$ & $ 1.5248$ & $ 0.9572$ & $ 0.7877$ & $ 2.6897$ & $ 0.0389$ & $ 0.0616$\\
$ 4$ & $ 0.00$ & $ 0.0751$ & $ 0.2009$ & $ 3.0203$ & $ 2.7613$ & $ 2.4185$ & $ 1.5653$ & $ 0.9666$ & $ 0.7973$ & $ 2.7755$ & $ 0.0400$ & $ 0.0653$\\
$ 5$ & $ 0.00$ & $ 0.0798$ & $ 0.2105$ & $ 3.1758$ & $ 2.8288$ & $ 2.4854$ & $ 1.6227$ & $ 0.9810$ & $ 0.8117$ & $ 2.8678$ & $ 0.0407$ & $ 0.0690$\\
$ 6$ & $ 0.00$ & $ 0.0832$ & $ 0.2174$ & $ 3.2906$ & $ 2.8815$ & $ 2.5363$ & $ 1.6557$ & $ 0.9926$ & $ 0.8222$ & $ 2.9333$ & $ 0.0411$ & $ 0.0710$\\
$ 8$ & $ 0.00$ & $ 0.0856$ & $ 0.2238$ & $ 3.4315$ & $ 2.9208$ & $ 2.5736$ & $ 1.6724$ & $ 0.9932$ & $ 0.8206$ & $ 3.0036$ & $ 0.0416$ & $ 0.0736$\\
$10$ & $ 0.00$ & $ 0.0908$ & $ 0.2338$ & $ 3.5816$ & $ 2.9839$ & $ 2.6361$ & $ 1.7148$ & $ 1.0010$ & $ 0.8292$ & $ 3.1227$ & $ 0.0426$ & $ 0.0786$\\
$12$ & $ 0.00$ & $ 0.0980$ & $ 0.2456$ & $ 3.7095$ & $ 3.0601$ & $ 2.7126$ & $ 1.7742$ & $ 1.0132$ & $ 0.8443$ & $ 3.2697$ & $ 0.0441$ & $ 0.0853$\\
$15$ & $ 0.00$ & $ 0.1059$ & $ 0.2588$ & $ 3.8687$ & $ 3.1587$ & $ 2.8050$ & $ 1.8349$ & $ 1.0239$ & $ 0.8600$ & $ 3.4501$ & $ 0.0464$ & $ 0.0936$\\
$ 1$ & $ 0.35$ & $ 0.0692$ & $ 0.1829$ & $ 2.5531$ & $ 2.7286$ & $ 2.5285$ & $ 1.5986$ & $ 1.0368$ & $ 0.8610$ & $ 3.0344$ & $ 0.0357$ & $ 0.0546$\\
$ 2$ & $ 0.35$ & $ 0.0926$ & $ 0.2312$ & $ 3.3280$ & $ 3.1022$ & $ 2.9100$ & $ 1.8600$ & $ 1.1289$ & $ 0.9470$ & $ 3.4668$ & $ 0.0407$ & $ 0.0691$\\
$ 3$ & $ 0.35$ & $ 0.0980$ & $ 0.2429$ & $ 3.5572$ & $ 3.1745$ & $ 2.9835$ & $ 1.9153$ & $ 1.1469$ & $ 0.9578$ & $ 3.5576$ & $ 0.0411$ & $ 0.0716$\\
$ 4$ & $ 0.35$ & $ 0.1056$ & $ 0.2561$ & $ 3.7602$ & $ 3.2643$ & $ 3.0764$ & $ 1.9805$ & $ 1.1609$ & $ 0.9717$ & $ 3.7039$ & $ 0.0424$ & $ 0.0765$\\
$ 5$ & $ 0.35$ & $ 0.1111$ & $ 0.2654$ & $ 3.8922$ & $ 3.3217$ & $ 3.1383$ & $ 2.0219$ & $ 1.1728$ & $ 0.9824$ & $ 3.8103$ & $ 0.0431$ & $ 0.0806$\\
$ 6$ & $ 0.35$ & $ 0.1163$ & $ 0.2741$ & $ 4.0068$ & $ 3.3739$ & $ 3.1923$ & $ 2.0631$ & $ 1.1830$ & $ 0.9934$ & $ 3.9135$ & $ 0.0440$ & $ 0.0848$\\
$ 8$ & $ 0.35$ & $ 0.1217$ & $ 0.2841$ & $ 4.1581$ & $ 3.4317$ & $ 3.2485$ & $ 2.1013$ & $ 1.1874$ & $ 0.9977$ & $ 4.0443$ & $ 0.0446$ & $ 0.0895$\\
$10$ & $ 0.35$ & $ 0.1268$ & $ 0.2936$ & $ 4.2969$ & $ 3.4947$ & $ 3.3067$ & $ 2.1416$ & $ 1.1900$ & $ 1.0030$ & $ 4.1796$ & $ 0.0456$ & $ 0.0947$\\
$12$ & $ 0.35$ & $ 0.1350$ & $ 0.3067$ & $ 4.4400$ & $ 3.5842$ & $ 3.3898$ & $ 2.2023$ & $ 1.1971$ & $ 1.0196$ & $ 4.3716$ & $ 0.0475$ & $ 0.1025$\\
$15$ & $ 0.35$ & $ 0.1455$ & $ 0.3228$ & $ 4.5896$ & $ 3.6941$ & $ 3.4895$ & $ 2.2750$ & $ 1.2057$ & $ 1.0446$ & $ 4.6329$ & $ 0.0499$ & $ 0.1134$\\
$ 1$ & $ 0.67$ & $ 0.0727$ & $ 0.1826$ & $ 2.5303$ & $ 2.8486$ & $ 2.8966$ & $ 1.7422$ & $ 1.1642$ & $ 0.8932$ & $ 3.3312$ & $ 0.0255$ & $ 0.0348$\\
$ 2$ & $ 0.67$ & $ 0.1064$ & $ 0.2555$ & $ 3.6701$ & $ 3.3038$ & $ 3.3763$ & $ 2.0992$ & $ 1.2638$ & $ 0.9982$ & $ 4.0502$ & $ 0.0392$ & $ 0.0685$\\
$ 3$ & $ 0.67$ & $ 0.1345$ & $ 0.3009$ & $ 4.2974$ & $ 3.6167$ & $ 3.6995$ & $ 2.3412$ & $ 1.3354$ & $ 1.0935$ & $ 4.6377$ & $ 0.0461$ & $ 0.0867$\\
$ 4$ & $ 0.67$ & $ 0.1520$ & $ 0.3284$ & $ 4.6380$ & $ 3.7877$ & $ 3.8600$ & $ 2.4736$ & $ 1.3663$ & $ 1.1393$ & $ 4.9842$ & $ 0.0490$ & $ 0.0955$\\
$ 5$ & $ 0.67$ & $ 0.1574$ & $ 0.3370$ & $ 4.7429$ & $ 3.8423$ & $ 3.8996$ & $ 2.5119$ & $ 1.3725$ & $ 1.1480$ & $ 5.0196$ & $ 0.0490$ & $ 0.0960$\\
$ 6$ & $ 0.67$ & $ 0.1620$ & $ 0.3443$ & $ 4.8261$ & $ 3.8896$ & $ 3.9442$ & $ 2.5436$ & $ 1.3800$ & $ 1.1597$ & $ 5.1099$ & $ 0.0489$ & $ 0.0965$\\
$ 8$ & $ 0.67$ & $ 0.1724$ & $ 0.3608$ & $ 5.0166$ & $ 3.9950$ & $ 4.0435$ & $ 2.6140$ & $ 1.3965$ & $ 1.1855$ & $ 5.3703$ & $ 0.0496$ & $ 0.0999$\\
$10$ & $ 0.67$ & $ 0.1852$ & $ 0.3811$ & $ 5.2568$ & $ 4.1221$ & $ 4.1634$ & $ 2.6987$ & $ 1.4160$ & $ 1.2161$ & $ 5.7720$ & $ 0.0517$ & $ 0.1074$\\
$12$ & $ 0.67$ & $ 0.1951$ & $ 0.3966$ & $ 5.4092$ & $ 4.2341$ & $ 4.2649$ & $ 2.7597$ & $ 1.4223$ & $ 1.2432$ & $ 6.0471$ & $ 0.0529$ & $ 0.1111$\\
$15$ & $ 0.67$ & $ 0.2082$ & $ 0.4157$ & $ 5.5238$ & $ 4.3882$ & $ 4.3884$ & $ 2.8348$ & $ 1.4386$ & $ 1.2902$ & $ 6.4622$ & $ 0.0527$ & $ 0.1147$\\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrr}
\hline\hline
\multicolumn{1}{c}{Age} & \multicolumn{1}{c}{[\ZH]} & \multicolumn{1}{c}{\CNone} & \multicolumn{1}{c}{\CNtwo} & \multicolumn{1}{c}{Ca4227} & \multicolumn{1}{c}{G4300} & \multicolumn{1}{c}{Fe4383} & \multicolumn{1}{c}{Ca4455} & \multicolumn{1}{c}{Fe4531} & \multicolumn{1}{c}{\FeC} & \multicolumn{1}{c}{\Hb}  & \multicolumn{1}{c}{Fe5015} \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)}   & \multicolumn{1}{c}{(3)}    & \multicolumn{1}{c}{(4)}    & \multicolumn{1}{c}{(5)}    & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}    & \multicolumn{1}{c}{(8)}    & \multicolumn{1}{c}{(9)}    & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)}   \\
\hline
$ 1$ & $-2.25$ & $-0.2597$ & $-0.1509$ & $-0.4300$ & $-4.3330$ & $-3.0443$ & $-0.1991$ & $-0.8268$ & $ 1.5056$ & $ 6.9087$ & $-0.0714$\\
$ 2$ & $-2.25$ & $-0.2023$ & $-0.1210$ & $-0.2076$ & $-2.4231$ & $-1.9632$ & $-0.0649$ & $-0.3439$ & $ 0.8304$ & $ 4.9274$ & $ 0.3419$\\
$ 3$ & $-2.25$ & $-0.1864$ & $-0.1137$ & $-0.1142$ & $-1.9177$ & $-1.6542$ & $-0.0261$ & $-0.1779$ & $ 0.5513$ & $ 4.5009$ & $ 0.4577$\\
$ 4$ & $-2.25$ & $-0.1734$ & $-0.1078$ & $-0.0414$ & $-1.5309$ & $-1.3888$ & $-0.0044$ & $-0.0702$ & $ 0.3322$ & $ 4.1729$ & $ 0.5150$\\
$ 5$ & $-2.25$ & $-0.1614$ & $-0.1022$ & $ 0.0234$ & $-1.1476$ & $-1.1470$ & $ 0.0150$ & $ 0.0177$ & $ 0.1563$ & $ 3.8651$ & $ 0.5525$\\
$ 6$ & $-2.25$ & $-0.1483$ & $-0.0942$ & $ 0.0755$ & $-0.8130$ & $-0.8060$ & $ 0.0526$ & $ 0.1132$ & $ 0.0644$ & $ 3.5966$ & $ 0.6159$\\
$ 8$ & $-2.25$ & $-0.1312$ & $-0.0866$ & $ 0.1525$ & $-0.3758$ & $-0.4597$ & $ 0.0592$ & $ 0.1846$ & $-0.1619$ & $ 3.1330$ & $ 0.6225$\\
$10$ & $-2.25$ & $-0.1235$ & $-0.0820$ & $ 0.1819$ & $-0.3228$ & $-0.1394$ & $ 0.0765$ & $ 0.2219$ & $-0.2400$ & $ 3.0434$ & $ 0.6345$\\
$12$ & $-2.25$ & $-0.1218$ & $-0.0811$ & $ 0.1743$ & $-0.5484$ & $ 0.0154$ & $ 0.0767$ & $ 0.1929$ & $-0.2791$ & $ 3.1037$ & $ 0.6161$\\
$15$ & $-2.25$ & $-0.1199$ & $-0.0808$ & $ 0.2492$ & $-0.0946$ & $ 0.1810$ & $ 0.1195$ & $ 0.2443$ & $-0.2847$ & $ 2.7412$ & $ 0.6237$\\
$ 1$ & $-1.35$ & $-0.1786$ & $-0.0983$ & $-0.0399$ & $-1.2897$ & $-1.1034$ & $ 0.1033$ & $ 0.5457$ & $ 0.0440$ & $ 4.8816$ & $ 1.2372$\\
$ 2$ & $-1.35$ & $-0.1654$ & $-0.0932$ & $ 0.0702$ & $-0.8019$ & $-0.7954$ & $ 0.1646$ & $ 0.7393$ & $-0.1358$ & $ 4.4698$ & $ 1.3944$\\
$ 3$ & $-1.35$ & $-0.1489$ & $-0.0842$ & $ 0.1627$ & $-0.2178$ & $-0.4851$ & $ 0.2350$ & $ 0.9112$ & $-0.1833$ & $ 4.0928$ & $ 1.5444$\\
$ 4$ & $-1.35$ & $-0.1312$ & $-0.0736$ & $ 0.2430$ & $ 0.3744$ & $-0.1263$ & $ 0.3047$ & $ 1.0646$ & $-0.1769$ & $ 3.6896$ & $ 1.6767$\\
$ 5$ & $-1.35$ & $-0.1150$ & $-0.0636$ & $ 0.3127$ & $ 0.9343$ & $ 0.1945$ & $ 0.3660$ & $ 1.1937$ & $-0.1636$ & $ 3.2898$ & $ 1.7972$\\
$ 6$ & $-1.35$ & $-0.1034$ & $-0.0562$ & $ 0.3648$ & $ 1.3206$ & $ 0.4731$ & $ 0.4154$ & $ 1.2904$ & $-0.1380$ & $ 3.0048$ & $ 1.8802$\\
$ 8$ & $-1.35$ & $-0.0888$ & $-0.0474$ & $ 0.4358$ & $ 1.8199$ & $ 0.7827$ & $ 0.4663$ & $ 1.3935$ & $-0.1499$ & $ 2.6274$ & $ 1.9650$\\
$10$ & $-1.35$ & $-0.0788$ & $-0.0409$ & $ 0.4908$ & $ 2.1664$ & $ 1.0271$ & $ 0.5104$ & $ 1.4734$ & $-0.1396$ & $ 2.3819$ & $ 2.0399$\\
$12$ & $-1.35$ & $-0.0753$ & $-0.0384$ & $ 0.5073$ & $ 2.2127$ & $ 1.1558$ & $ 0.5301$ & $ 1.5049$ & $-0.1295$ & $ 2.3124$ & $ 2.0593$\\
$15$ & $-1.35$ & $-0.1020$ & $-0.0547$ & $ 0.4598$ & $ 1.4096$ & $ 0.8981$ & $ 0.4627$ & $ 1.3759$ & $-0.2111$ & $ 2.6446$ & $ 1.9398$\\
$ 1$ & $-0.33$ & $-0.1047$ & $-0.0464$ & $ 0.3875$ & $ 1.3806$ & $ 0.9236$ & $ 0.7220$ & $ 1.8809$ & $ 1.3543$ & $ 3.9736$ & $ 3.2775$\\
$ 2$ & $-0.33$ & $-0.0608$ & $-0.0154$ & $ 0.6048$ & $ 2.9210$ & $ 1.8994$ & $ 0.9623$ & $ 2.2841$ & $ 2.0340$ & $ 3.0051$ & $ 3.7200$\\
$ 3$ & $-0.33$ & $-0.0456$ & $-0.0046$ & $ 0.6999$ & $ 3.4671$ & $ 2.2681$ & $ 1.0459$ & $ 2.4227$ & $ 2.2804$ & $ 2.6552$ & $ 3.8552$\\
$ 4$ & $-0.33$ & $-0.0345$ & $ 0.0032$ & $ 0.7645$ & $ 3.8547$ & $ 2.5397$ & $ 1.1043$ & $ 2.5140$ & $ 2.4171$ & $ 2.4251$ & $ 3.9456$\\
$ 5$ & $-0.33$ & $-0.0281$ & $ 0.0076$ & $ 0.8067$ & $ 4.0929$ & $ 2.7162$ & $ 1.1391$ & $ 2.5671$ & $ 2.4809$ & $ 2.2891$ & $ 4.0012$\\
$ 6$ & $-0.33$ & $-0.0239$ & $ 0.0102$ & $ 0.8449$ & $ 4.2812$ & $ 2.8702$ & $ 1.1684$ & $ 2.6106$ & $ 2.5274$ & $ 2.1935$ & $ 4.0351$\\
$ 8$ & $-0.33$ & $-0.0162$ & $ 0.0156$ & $ 0.9101$ & $ 4.5858$ & $ 3.0984$ & $ 1.2221$ & $ 2.6892$ & $ 2.6298$ & $ 2.0304$ & $ 4.1094$\\
$10$ & $-0.33$ & $-0.0080$ & $ 0.0222$ & $ 0.9780$ & $ 4.8785$ & $ 3.3230$ & $ 1.2862$ & $ 2.7772$ & $ 2.7787$ & $ 1.8736$ & $ 4.2294$\\
$12$ & $-0.33$ & $-0.0013$ & $ 0.0276$ & $ 1.0270$ & $ 5.1069$ & $ 3.4937$ & $ 1.3443$ & $ 2.8502$ & $ 2.8783$ & $ 1.7499$ & $ 4.3519$\\
$15$ & $-0.33$ & $ 0.0019$ & $ 0.0310$ & $ 1.0763$ & $ 5.2407$ & $ 3.6526$ & $ 1.3994$ & $ 2.9206$ & $ 2.9652$ & $ 1.6533$ & $ 4.3985$\\
$ 1$ & $ 0.00$ & $-0.0888$ & $-0.0343$ & $ 0.5022$ & $ 1.8328$ & $ 1.2898$ & $ 0.9142$ & $ 2.1059$ & $ 2.4344$ & $ 4.1623$ & $ 3.7398$\\
$ 2$ & $ 0.00$ & $-0.0192$ & $ 0.0201$ & $ 0.7947$ & $ 3.9855$ & $ 2.7794$ & $ 1.2869$ & $ 2.6962$ & $ 3.7332$ & $ 2.6718$ & $ 4.4719$\\
$ 3$ & $ 0.00$ & $ 0.0113$ & $ 0.0474$ & $ 0.9196$ & $ 4.7289$ & $ 3.4646$ & $ 1.4455$ & $ 2.9126$ & $ 4.3490$ & $ 2.2916$ & $ 4.8547$\\
$ 4$ & $ 0.00$ & $ 0.0199$ & $ 0.0542$ & $ 0.9856$ & $ 5.0160$ & $ 3.7057$ & $ 1.4988$ & $ 2.9864$ & $ 4.5070$ & $ 2.1599$ & $ 4.9491$\\
$ 5$ & $ 0.00$ & $ 0.0296$ & $ 0.0629$ & $ 1.0468$ & $ 5.2776$ & $ 3.9303$ & $ 1.5542$ & $ 3.0631$ & $ 4.6792$ & $ 2.0332$ & $ 5.0331$\\
$ 6$ & $ 0.00$ & $ 0.0373$ & $ 0.0696$ & $ 1.0926$ & $ 5.4892$ & $ 4.0986$ & $ 1.5977$ & $ 3.1200$ & $ 4.8078$ & $ 1.9364$ & $ 5.1100$\\
$ 8$ & $ 0.00$ & $ 0.0407$ & $ 0.0717$ & $ 1.1418$ & $ 5.6678$ & $ 4.2158$ & $ 1.6300$ & $ 3.1536$ & $ 4.8609$ & $ 1.8512$ & $ 5.1841$\\
$10$ & $ 0.00$ & $ 0.0481$ & $ 0.0785$ & $ 1.2063$ & $ 5.8693$ & $ 4.3891$ & $ 1.6819$ & $ 3.2203$ & $ 4.9922$ & $ 1.7376$ & $ 5.2533$\\
$12$ & $ 0.00$ & $ 0.0586$ & $ 0.0889$ & $ 1.2740$ & $ 6.0766$ & $ 4.5898$ & $ 1.7463$ & $ 3.3078$ & $ 5.1769$ & $ 1.6130$ & $ 5.3125$\\
$15$ & $ 0.00$ & $ 0.0713$ & $ 0.1020$ & $ 1.3572$ & $ 6.2838$ & $ 4.7632$ & $ 1.8258$ & $ 3.4029$ & $ 5.3791$ & $ 1.4785$ & $ 5.4399$\\
$ 1$ & $ 0.35$ & $-0.0234$ & $ 0.0225$ & $ 0.7918$ & $ 3.3950$ & $ 2.7150$ & $ 1.4115$ & $ 2.8004$ & $ 5.0545$ & $ 3.2313$ & $ 5.0212$\\
$ 2$ & $ 0.35$ & $ 0.0426$ & $ 0.0807$ & $ 1.0749$ & $ 4.9264$ & $ 4.3325$ & $ 1.7191$ & $ 3.2422$ & $ 6.2961$ & $ 2.3032$ & $ 5.6146$\\
$ 3$ & $ 0.35$ & $ 0.0531$ & $ 0.0884$ & $ 1.1724$ & $ 5.3252$ & $ 4.6662$ & $ 1.7872$ & $ 3.3338$ & $ 6.4897$ & $ 2.1288$ & $ 5.7456$\\
$ 4$ & $ 0.35$ & $ 0.0664$ & $ 0.1006$ & $ 1.2670$ & $ 5.6223$ & $ 4.9414$ & $ 1.8602$ & $ 3.4372$ & $ 6.7306$ & $ 1.9695$ & $ 5.8594$\\
$ 5$ & $ 0.35$ & $ 0.0736$ & $ 0.1071$ & $ 1.3358$ & $ 5.8320$ & $ 5.1308$ & $ 1.9103$ & $ 3.5075$ & $ 6.8842$ & $ 1.8598$ & $ 5.9225$\\
$ 6$ & $ 0.35$ & $ 0.0813$ & $ 0.1146$ & $ 1.3942$ & $ 5.9935$ & $ 5.2868$ & $ 1.9550$ & $ 3.5700$ & $ 7.0272$ & $ 1.7681$ & $ 5.9742$\\
$ 8$ & $ 0.35$ & $ 0.0890$ & $ 0.1217$ & $ 1.4757$ & $ 6.1588$ & $ 5.4444$ & $ 2.0034$ & $ 3.6333$ & $ 7.1469$ & $ 1.6599$ & $ 6.0242$\\
$10$ & $ 0.35$ & $ 0.0996$ & $ 0.1323$ & $ 1.5521$ & $ 6.3065$ & $ 5.5838$ & $ 2.0557$ & $ 3.6991$ & $ 7.3008$ & $ 1.5587$ & $ 6.0878$\\
$12$ & $ 0.35$ & $ 0.1147$ & $ 0.1483$ & $ 1.6525$ & $ 6.4300$ & $ 5.7550$ & $ 2.1257$ & $ 3.7943$ & $ 7.5289$ & $ 1.4463$ & $ 6.1716$\\
$15$ & $ 0.35$ & $ 0.1352$ & $ 0.1705$ & $ 1.7795$ & $ 6.5299$ & $ 5.9058$ & $ 2.2109$ & $ 3.9104$ & $ 7.8073$ & $ 1.3170$ & $ 6.2554$\\
$ 1$ & $ 0.67$ & $-0.0279$ & $ 0.0120$ & $ 0.8774$ & $ 3.8711$ & $ 3.1506$ & $ 1.5873$ & $ 2.9447$ & $ 6.0333$ & $ 3.1680$ & $ 5.4444$\\
$ 2$ & $ 0.67$ & $ 0.0383$ & $ 0.0708$ & $ 1.2455$ & $ 5.4788$ & $ 5.3464$ & $ 1.9458$ & $ 3.4809$ & $ 7.6192$ & $ 2.2673$ & $ 6.1689$\\
$ 3$ & $ 0.67$ & $ 0.0877$ & $ 0.1214$ & $ 1.5350$ & $ 6.0524$ & $ 6.0315$ & $ 2.1705$ & $ 3.8179$ & $ 8.6972$ & $ 1.8509$ & $ 6.5627$\\
$ 4$ & $ 0.67$ & $ 0.1202$ & $ 0.1560$ & $ 1.7183$ & $ 6.3190$ & $ 6.3973$ & $ 2.3004$ & $ 4.0084$ & $ 9.2641$ & $ 1.6296$ & $ 6.7370$\\
$ 5$ & $ 0.67$ & $ 0.1298$ & $ 0.1662$ & $ 1.7436$ & $ 6.3882$ & $ 6.5236$ & $ 2.3394$ & $ 4.0677$ & $ 9.4061$ & $ 1.5577$ & $ 6.7814$\\
$ 6$ & $ 0.67$ & $ 0.1390$ & $ 0.1763$ & $ 1.7869$ & $ 6.4516$ & $ 6.5898$ & $ 2.3696$ & $ 4.1129$ & $ 9.5309$ & $ 1.5039$ & $ 6.8153$\\
$ 8$ & $ 0.67$ & $ 0.1601$ & $ 0.1995$ & $ 1.9171$ & $ 6.5527$ & $ 6.7402$ & $ 2.4416$ & $ 4.2178$ & $ 9.8190$ & $ 1.3828$ & $ 6.8925$\\
$10$ & $ 0.67$ & $ 0.1887$ & $ 0.2309$ & $ 2.1398$ & $ 6.6229$ & $ 6.9323$ & $ 2.5329$ & $ 4.3510$ & $10.1741$ & $ 1.2345$ & $ 6.9886$\\
$12$ & $ 0.67$ & $ 0.2209$ & $ 0.2667$ & $ 2.2779$ & $ 6.5607$ & $ 7.0150$ & $ 2.5933$ & $ 4.4517$ & $10.4574$ & $ 1.1500$ & $ 7.0598$\\
$15$ & $ 0.67$ & $ 0.2848$ & $ 0.3365$ & $ 2.4229$ & $ 6.3954$ & $ 7.1129$ & $ 2.6584$ & $ 4.5845$ & $10.9122$ & $ 1.0507$ & $ 7.0285$\\
\hline
\end{tabular}
\end{table*}

\clearpage
\begin{table*}
\contcaption{$[\aFe]=0.3$.}
\begin{tabular}{rrrrrrrrrrrrr}
\hline\hline
\multicolumn{1}{c}{Age} & \multicolumn{1}{c}{[\ZH]} & \multicolumn{1}{c}{\Mgone} & \multicolumn{1}{c}{\Mgtwo} & \multicolumn{1}{c}{\Mgb} & \multicolumn{1}{c}{Fe5270} & \multicolumn{1}{c}{Fe5335} & \multicolumn{1}{c}{Fe5406} & \multicolumn{1}{c}{Fe5709} & \multicolumn{1}{c}{Fe5782} & \multicolumn{1}{c}{NaD} & \multicolumn{1}{c}{\TiOone} & \multicolumn{1}{c}{\TiOtwo}  \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)}   & \multicolumn{1}{c}{(3)}    & \multicolumn{1}{c}{(4)}    & \multicolumn{1}{c}{(5)}    & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}    & \multicolumn{1}{c}{(8)}    & \multicolumn{1}{c}{(9)}    & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)}   \\
\hline
$ 1$ & $-2.25$ & $ 0.0141$ & $-0.0026$ & $ 0.2098$ & $ 0.1039$ & $ 0.2060$ & $-0.1542$ & $-0.0526$ & $-0.4449$ & $ 0.8640$ & $ 0.0137$ & $-0.0053$\\
$ 2$ & $-2.25$ & $ 0.0049$ & $ 0.0101$ & $ 0.3873$ & $ 0.2550$ & $ 0.3434$ & $-0.0306$ & $-0.0067$ & $-0.3484$ & $ 0.7862$ & $ 0.0129$ & $-0.0041$\\
$ 3$ & $-2.25$ & $ 0.0035$ & $ 0.0131$ & $ 0.4097$ & $ 0.3476$ & $ 0.3878$ & $ 0.0146$ & $ 0.0087$ & $-0.3190$ & $ 0.8009$ & $ 0.0122$ & $-0.0043$\\
$ 4$ & $-2.25$ & $ 0.0023$ & $ 0.0177$ & $ 0.4998$ & $ 0.4090$ & $ 0.4065$ & $ 0.0395$ & $ 0.0110$ & $-0.3081$ & $ 0.8205$ & $ 0.0118$ & $-0.0046$\\
$ 5$ & $-2.25$ & $ 0.0020$ & $ 0.0217$ & $ 0.5789$ & $ 0.4634$ & $ 0.4238$ & $ 0.0566$ & $ 0.0128$ & $-0.2998$ & $ 0.8473$ & $ 0.0114$ & $-0.0049$\\
$ 6$ & $-2.25$ & $ 0.0009$ & $ 0.0244$ & $ 0.6040$ & $ 0.5357$ & $ 0.4754$ & $ 0.0969$ & $ 0.0226$ & $-0.2749$ & $ 0.8532$ & $ 0.0111$ & $-0.0051$\\
$ 8$ & $-2.25$ & $ 0.0028$ & $ 0.0338$ & $ 0.8624$ & $ 0.5479$ & $ 0.4686$ & $ 0.1047$ & $ 0.0165$ & $-0.2854$ & $ 0.9347$ & $ 0.0105$ & $-0.0057$\\
$10$ & $-2.25$ & $ 0.0043$ & $ 0.0361$ & $ 0.8696$ & $ 0.5998$ & $ 0.5080$ & $ 0.1342$ & $ 0.0215$ & $-0.2716$ & $ 0.9877$ & $ 0.0101$ & $-0.0062$\\
$12$ & $-2.25$ & $ 0.0072$ & $ 0.0376$ & $ 0.8868$ & $ 0.6280$ & $ 0.5373$ & $ 0.1560$ & $ 0.0282$ & $-0.2647$ & $ 1.0434$ & $ 0.0096$ & $-0.0067$\\
$15$ & $-2.25$ & $ 0.0123$ & $ 0.0446$ & $ 0.9783$ & $ 0.6327$ & $ 0.5879$ & $ 0.1739$ & $ 0.0327$ & $-0.2628$ & $ 1.1445$ & $ 0.0095$ & $-0.0069$\\
$ 1$ & $-1.35$ & $ 0.0134$ & $ 0.0349$ & $ 0.7672$ & $ 0.2644$ & $ 0.3664$ & $ 0.1511$ & $ 0.2610$ & $ 0.0186$ & $ 0.8196$ & $ 0.0137$ & $ 0.0001$\\
$ 2$ & $-1.35$ & $ 0.0121$ & $ 0.0422$ & $ 0.8957$ & $ 0.3523$ & $ 0.4343$ & $ 0.1989$ & $ 0.2707$ & $ 0.0466$ & $ 0.8577$ & $ 0.0136$ & $ 0.0009$\\
$ 3$ & $-1.35$ & $ 0.0123$ & $ 0.0483$ & $ 1.0058$ & $ 0.4662$ & $ 0.5018$ & $ 0.2434$ & $ 0.2852$ & $ 0.0666$ & $ 0.9063$ & $ 0.0137$ & $ 0.0017$\\
$ 4$ & $-1.35$ & $ 0.0134$ & $ 0.0546$ & $ 1.1173$ & $ 0.5814$ & $ 0.5698$ & $ 0.2908$ & $ 0.2995$ & $ 0.0871$ & $ 0.9630$ & $ 0.0139$ & $ 0.0024$\\
$ 5$ & $-1.35$ & $ 0.0149$ & $ 0.0604$ & $ 1.2139$ & $ 0.6779$ & $ 0.6233$ & $ 0.3305$ & $ 0.3150$ & $ 0.1022$ & $ 1.0084$ & $ 0.0141$ & $ 0.0031$\\
$ 6$ & $-1.35$ & $ 0.0165$ & $ 0.0651$ & $ 1.2766$ & $ 0.7589$ & $ 0.6786$ & $ 0.3692$ & $ 0.3264$ & $ 0.1199$ & $ 1.0573$ & $ 0.0143$ & $ 0.0037$\\
$ 8$ & $-1.35$ & $ 0.0196$ & $ 0.0725$ & $ 1.3990$ & $ 0.8311$ & $ 0.7257$ & $ 0.4030$ & $ 0.3366$ & $ 0.1271$ & $ 1.1363$ & $ 0.0145$ & $ 0.0043$\\
$10$ & $-1.35$ & $ 0.0227$ & $ 0.0782$ & $ 1.4686$ & $ 0.8952$ & $ 0.7717$ & $ 0.4371$ & $ 0.3485$ & $ 0.1368$ & $ 1.2062$ & $ 0.0148$ & $ 0.0052$\\
$12$ & $-1.35$ & $ 0.0247$ & $ 0.0824$ & $ 1.4570$ & $ 0.9333$ & $ 0.8096$ & $ 0.4622$ & $ 0.3501$ & $ 0.1472$ & $ 1.2728$ & $ 0.0151$ & $ 0.0056$\\
$15$ & $-1.35$ & $ 0.0280$ & $ 0.0802$ & $ 1.3923$ & $ 0.8561$ & $ 0.7879$ & $ 0.4532$ & $ 0.3413$ & $ 0.1353$ & $ 1.3496$ & $ 0.0152$ & $ 0.0055$\\
$ 1$ & $-0.33$ & $ 0.0393$ & $ 0.1111$ & $ 1.8100$ & $ 1.4380$ & $ 1.0876$ & $ 0.7377$ & $ 0.6705$ & $ 0.4497$ & $ 1.5597$ & $ 0.0216$ & $ 0.0206$\\
$ 2$ & $-0.33$ & $ 0.0501$ & $ 0.1361$ & $ 2.2423$ & $ 1.7055$ & $ 1.3360$ & $ 0.9008$ & $ 0.7049$ & $ 0.5013$ & $ 1.8342$ & $ 0.0286$ & $ 0.0357$\\
$ 3$ & $-0.33$ & $ 0.0552$ & $ 0.1468$ & $ 2.4193$ & $ 1.8034$ & $ 1.4224$ & $ 0.9433$ & $ 0.7070$ & $ 0.5144$ & $ 1.9644$ & $ 0.0322$ & $ 0.0429$\\
$ 4$ & $-0.33$ & $ 0.0589$ & $ 0.1539$ & $ 2.5309$ & $ 1.8727$ & $ 1.4778$ & $ 0.9782$ & $ 0.7132$ & $ 0.5232$ & $ 2.0483$ & $ 0.0333$ & $ 0.0463$\\
$ 5$ & $-0.33$ & $ 0.0611$ & $ 0.1585$ & $ 2.6089$ & $ 1.9161$ & $ 1.5100$ & $ 0.9986$ & $ 0.7157$ & $ 0.5271$ & $ 2.1069$ & $ 0.0337$ & $ 0.0479$\\
$ 6$ & $-0.33$ & $ 0.0636$ & $ 0.1631$ & $ 2.6771$ & $ 1.9510$ & $ 1.5454$ & $ 1.0269$ & $ 0.7165$ & $ 0.5299$ & $ 2.1673$ & $ 0.0344$ & $ 0.0503$\\
$ 8$ & $-0.33$ & $ 0.0685$ & $ 0.1731$ & $ 2.8425$ & $ 2.0134$ & $ 1.5986$ & $ 1.0559$ & $ 0.7210$ & $ 0.5367$ & $ 2.2827$ & $ 0.0357$ & $ 0.0544$\\
$10$ & $-0.33$ & $ 0.0743$ & $ 0.1839$ & $ 3.0120$ & $ 2.0889$ & $ 1.6587$ & $ 1.0915$ & $ 0.7301$ & $ 0.5484$ & $ 2.4050$ & $ 0.0377$ & $ 0.0591$\\
$12$ & $-0.33$ & $ 0.0797$ & $ 0.1929$ & $ 3.1421$ & $ 2.1558$ & $ 1.7161$ & $ 1.1375$ & $ 0.7420$ & $ 0.5602$ & $ 2.5100$ & $ 0.0390$ & $ 0.0632$\\
$15$ & $-0.33$ & $ 0.0886$ & $ 0.2031$ & $ 3.2361$ & $ 2.2109$ & $ 1.7675$ & $ 1.1772$ & $ 0.7566$ & $ 0.5708$ & $ 2.6528$ & $ 0.0402$ & $ 0.0678$\\
$ 1$ & $ 0.00$ & $ 0.0479$ & $ 0.1359$ & $ 2.2432$ & $ 1.7511$ & $ 1.3921$ & $ 0.8076$ & $ 0.7263$ & $ 0.5066$ & $ 1.9829$ & $ 0.0211$ & $ 0.0199$\\
$ 2$ & $ 0.00$ & $ 0.0753$ & $ 0.1821$ & $ 2.9662$ & $ 2.1815$ & $ 1.7794$ & $ 1.0806$ & $ 0.8102$ & $ 0.6029$ & $ 2.4676$ & $ 0.0335$ & $ 0.0462$\\
$ 3$ & $ 0.00$ & $ 0.0859$ & $ 0.2059$ & $ 3.3763$ & $ 2.3638$ & $ 1.8972$ & $ 1.1972$ & $ 0.8524$ & $ 0.6463$ & $ 2.7168$ & $ 0.0398$ & $ 0.0595$\\
$ 4$ & $ 0.00$ & $ 0.0911$ & $ 0.2162$ & $ 3.5579$ & $ 2.4214$ & $ 1.9501$ & $ 1.2297$ & $ 0.8595$ & $ 0.6553$ & $ 2.8017$ & $ 0.0409$ & $ 0.0632$\\
$ 5$ & $ 0.00$ & $ 0.0968$ & $ 0.2264$ & $ 3.7354$ & $ 2.4808$ & $ 2.0033$ & $ 1.2756$ & $ 0.8715$ & $ 0.6684$ & $ 2.8951$ & $ 0.0417$ & $ 0.0669$\\
$ 6$ & $ 0.00$ & $ 0.1007$ & $ 0.2338$ & $ 3.8658$ & $ 2.5265$ & $ 2.0437$ & $ 1.3008$ & $ 0.8811$ & $ 0.6782$ & $ 2.9610$ & $ 0.0420$ & $ 0.0688$\\
$ 8$ & $ 0.00$ & $ 0.1033$ & $ 0.2403$ & $ 4.0179$ & $ 2.5598$ & $ 2.0736$ & $ 1.3094$ & $ 0.8793$ & $ 0.6770$ & $ 3.0289$ & $ 0.0425$ & $ 0.0714$\\
$10$ & $ 0.00$ & $ 0.1093$ & $ 0.2510$ & $ 4.1866$ & $ 2.6129$ & $ 2.1222$ & $ 1.3399$ & $ 0.8849$ & $ 0.6850$ & $ 3.1497$ & $ 0.0435$ & $ 0.0764$\\
$12$ & $ 0.00$ & $ 0.1177$ & $ 0.2637$ & $ 4.3372$ & $ 2.6761$ & $ 2.1804$ & $ 1.3851$ & $ 0.8950$ & $ 0.6988$ & $ 3.3025$ & $ 0.0450$ & $ 0.0829$\\
$15$ & $ 0.00$ & $ 0.1280$ & $ 0.2780$ & $ 4.5285$ & $ 2.7568$ & $ 2.2491$ & $ 1.4306$ & $ 0.9034$ & $ 0.7132$ & $ 3.4909$ & $ 0.0474$ & $ 0.0911$\\
$ 1$ & $ 0.35$ & $ 0.0846$ & $ 0.1968$ & $ 3.0222$ & $ 2.3925$ & $ 2.0432$ & $ 1.2480$ & $ 0.9221$ & $ 0.7101$ & $ 3.0696$ & $ 0.0363$ & $ 0.0526$\\
$ 2$ & $ 0.35$ & $ 0.1116$ & $ 0.2487$ & $ 3.9266$ & $ 2.7252$ & $ 2.3521$ & $ 1.4634$ & $ 1.0040$ & $ 0.7863$ & $ 3.5098$ & $ 0.0417$ & $ 0.0669$\\
$ 3$ & $ 0.35$ & $ 0.1181$ & $ 0.2609$ & $ 4.1758$ & $ 2.7911$ & $ 2.4128$ & $ 1.5041$ & $ 1.0174$ & $ 0.7960$ & $ 3.5940$ & $ 0.0420$ & $ 0.0693$\\
$ 4$ & $ 0.35$ & $ 0.1270$ & $ 0.2750$ & $ 4.4066$ & $ 2.8686$ & $ 2.4863$ & $ 1.5534$ & $ 1.0287$ & $ 0.8088$ & $ 3.7416$ & $ 0.0433$ & $ 0.0741$\\
$ 5$ & $ 0.35$ & $ 0.1335$ & $ 0.2850$ & $ 4.5543$ & $ 2.9165$ & $ 2.5352$ & $ 1.5822$ & $ 1.0381$ & $ 0.8184$ & $ 3.8488$ & $ 0.0441$ & $ 0.0781$\\
$ 6$ & $ 0.35$ & $ 0.1394$ & $ 0.2942$ & $ 4.6847$ & $ 2.9588$ & $ 2.5768$ & $ 1.6110$ & $ 1.0462$ & $ 0.8280$ & $ 3.9543$ & $ 0.0450$ & $ 0.0823$\\
$ 8$ & $ 0.35$ & $ 0.1457$ & $ 0.3047$ & $ 4.8498$ & $ 3.0067$ & $ 2.6205$ & $ 1.6362$ & $ 1.0478$ & $ 0.8327$ & $ 4.0843$ & $ 0.0455$ & $ 0.0870$\\
$10$ & $ 0.35$ & $ 0.1514$ & $ 0.3148$ & $ 5.0070$ & $ 3.0575$ & $ 2.6634$ & $ 1.6638$ & $ 1.0479$ & $ 0.8376$ & $ 4.2225$ & $ 0.0465$ & $ 0.0921$\\
$12$ & $ 0.35$ & $ 0.1610$ & $ 0.3290$ & $ 5.1767$ & $ 3.1314$ & $ 2.7257$ & $ 1.7093$ & $ 1.0531$ & $ 0.8524$ & $ 4.4195$ & $ 0.0484$ & $ 0.0998$\\
$15$ & $ 0.35$ & $ 0.1755$ & $ 0.3464$ & $ 5.3610$ & $ 3.2195$ & $ 2.7975$ & $ 1.7645$ & $ 1.0597$ & $ 0.8754$ & $ 4.6915$ & $ 0.0508$ & $ 0.1104$\\
$ 1$ & $ 0.67$ & $ 0.0882$ & $ 0.1948$ & $ 2.9303$ & $ 2.5224$ & $ 2.3780$ & $ 1.3513$ & $ 1.0220$ & $ 0.7413$ & $ 3.3353$ & $ 0.0254$ & $ 0.0329$\\
$ 2$ & $ 0.67$ & $ 0.1274$ & $ 0.2722$ & $ 4.2177$ & $ 2.9280$ & $ 2.7639$ & $ 1.6357$ & $ 1.1076$ & $ 0.8334$ & $ 4.0553$ & $ 0.0397$ & $ 0.0658$\\
$ 3$ & $ 0.67$ & $ 0.1607$ & $ 0.3215$ & $ 4.9676$ & $ 3.1920$ & $ 3.0039$ & $ 1.8273$ & $ 1.1724$ & $ 0.9175$ & $ 4.6663$ & $ 0.0471$ & $ 0.0838$\\
$ 4$ & $ 0.67$ & $ 0.1812$ & $ 0.3515$ & $ 5.3837$ & $ 3.3306$ & $ 3.1225$ & $ 1.9282$ & $ 1.2006$ & $ 0.9581$ & $ 5.0312$ & $ 0.0501$ & $ 0.0925$\\
$ 5$ & $ 0.67$ & $ 0.1875$ & $ 0.3606$ & $ 5.5014$ & $ 3.3735$ & $ 3.1536$ & $ 1.9489$ & $ 1.2046$ & $ 0.9659$ & $ 5.0657$ & $ 0.0501$ & $ 0.0930$\\
$ 6$ & $ 0.67$ & $ 0.1927$ & $ 0.3685$ & $ 5.6006$ & $ 3.4074$ & $ 3.1854$ & $ 1.9670$ & $ 1.2103$ & $ 0.9755$ & $ 5.1527$ & $ 0.0500$ & $ 0.0934$\\
$ 8$ & $ 0.67$ & $ 0.2048$ & $ 0.3863$ & $ 5.8280$ & $ 3.4913$ & $ 3.2563$ & $ 2.0196$ & $ 1.2229$ & $ 0.9997$ & $ 5.4185$ & $ 0.0507$ & $ 0.0968$\\
$10$ & $ 0.67$ & $ 0.2195$ & $ 0.4083$ & $ 6.1146$ & $ 3.5926$ & $ 3.3417$ & $ 2.0829$ & $ 1.2379$ & $ 1.0269$ & $ 5.8439$ & $ 0.0529$ & $ 0.1042$\\
$12$ & $ 0.67$ & $ 0.2313$ & $ 0.4253$ & $ 6.3053$ & $ 3.6834$ & $ 3.4148$ & $ 2.1299$ & $ 1.2424$ & $ 1.0509$ & $ 6.1267$ & $ 0.0541$ & $ 0.1078$\\
$15$ & $ 0.67$ & $ 0.2502$ & $ 0.4463$ & $ 6.4610$ & $ 3.8048$ & $ 3.4981$ & $ 2.1878$ & $ 1.2553$ & $ 1.0937$ & $ 6.5567$ & $ 0.0539$ & $ 0.1115$\\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrr}
\hline\hline
\multicolumn{1}{c}{Age} & \multicolumn{1}{c}{[\ZH]} & \multicolumn{1}{c}{\CNone} & \multicolumn{1}{c}{\CNtwo} & \multicolumn{1}{c}{Ca4227} & \multicolumn{1}{c}{G4300} & \multicolumn{1}{c}{Fe4383} & \multicolumn{1}{c}{Ca4455} & \multicolumn{1}{c}{Fe4531} & \multicolumn{1}{c}{\FeC} & \multicolumn{1}{c}{\Hb}  & \multicolumn{1}{c}{Fe5015} \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)}   & \multicolumn{1}{c}{(3)}    & \multicolumn{1}{c}{(4)}    & \multicolumn{1}{c}{(5)}    & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}    & \multicolumn{1}{c}{(8)}    & \multicolumn{1}{c}{(9)}    & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)}   \\
\hline                                                                                                                                   

$ 1$ & $-2.25$ & $-0.2572$ & $-0.1490$ & $-0.4347$ & $-4.2937$ & $-3.1467$ & $-0.2036$ & $-0.8295$ & $ 1.4433$ & $ 6.9993$ & $-0.0706$\\
$ 2$ & $-2.25$ & $-0.2016$ & $-0.1207$ & $-0.2101$ & $-2.3830$ & $-2.0388$ & $-0.0679$ & $-0.3574$ & $ 0.7673$ & $ 5.0155$ & $ 0.3281$\\
$ 3$ & $-2.25$ & $-0.1860$ & $-0.1137$ & $-0.1152$ & $-1.8620$ & $-1.7522$ & $-0.0273$ & $-0.1911$ & $ 0.4939$ & $ 4.5837$ & $ 0.4408$\\
$ 4$ & $-2.25$ & $-0.1729$ & $-0.1079$ & $-0.0403$ & $-1.4737$ & $-1.4904$ & $-0.0049$ & $-0.0812$ & $ 0.2810$ & $ 4.2494$ & $ 0.4971$\\
$ 5$ & $-2.25$ & $-0.1608$ & $-0.1022$ & $ 0.0268$ & $-1.0895$ & $-1.2473$ & $ 0.0151$ & $ 0.0086$ & $ 0.1102$ & $ 3.9359$ & $ 0.5342$\\
$ 6$ & $-2.25$ & $-0.1477$ & $-0.0943$ & $ 0.0811$ & $-0.7567$ & $-0.9188$ & $ 0.0536$ & $ 0.1049$ & $ 0.0229$ & $ 3.6613$ & $ 0.5956$\\
$ 8$ & $-2.25$ & $-0.1303$ & $-0.0864$ & $ 0.1561$ & $-0.3295$ & $-0.5557$ & $ 0.0589$ & $ 0.1774$ & $-0.1969$ & $ 3.1867$ & $ 0.6029$\\
$10$ & $-2.25$ & $-0.1222$ & $-0.0816$ & $ 0.1850$ & $-0.2947$ & $-0.2313$ & $ 0.0756$ & $ 0.2124$ & $-0.2699$ & $ 3.0911$ & $ 0.6147$\\
$12$ & $-2.25$ & $-0.1202$ & $-0.0804$ & $ 0.1778$ & $-0.5458$ & $-0.0606$ & $ 0.0751$ & $ 0.1837$ & $-0.3057$ & $ 3.1484$ & $ 0.5975$\\
$15$ & $-2.25$ & $-0.1177$ & $-0.0796$ & $ 0.2454$ & $-0.0949$ & $ 0.1437$ & $ 0.1175$ & $ 0.2323$ & $-0.3061$ & $ 2.7796$ & $ 0.6055$\\
$ 1$ & $-1.35$ & $-0.1755$ & $-0.0954$ & $-0.0548$ & $-1.1821$ & $-1.3782$ & $ 0.1066$ & $ 0.4923$ & $ 0.0193$ & $ 4.9652$ & $ 1.1830$\\
$ 2$ & $-1.35$ & $-0.1638$ & $-0.0917$ & $ 0.0578$ & $-0.7044$ & $-0.9976$ & $ 0.1677$ & $ 0.6855$ & $-0.1638$ & $ 4.5531$ & $ 1.3391$\\
$ 3$ & $-1.35$ & $-0.1476$ & $-0.0830$ & $ 0.1510$ & $-0.1135$ & $-0.6973$ & $ 0.2391$ & $ 0.8558$ & $-0.2112$ & $ 4.1693$ & $ 1.4864$\\
$ 4$ & $-1.35$ & $-0.1299$ & $-0.0724$ & $ 0.2324$ & $ 0.4835$ & $-0.3488$ & $ 0.3093$ & $ 1.0077$ & $-0.2037$ & $ 3.7579$ & $ 1.6157$\\
$ 5$ & $-1.35$ & $-0.1135$ & $-0.0622$ & $ 0.3033$ & $ 1.0492$ & $-0.0338$ & $ 0.3712$ & $ 1.1356$ & $-0.1891$ & $ 3.3497$ & $ 1.7325$\\
$ 6$ & $-1.35$ & $-0.1018$ & $-0.0549$ & $ 0.3568$ & $ 1.4382$ & $ 0.2364$ & $ 0.4212$ & $ 1.2312$ & $-0.1621$ & $ 3.0585$ & $ 1.8129$\\
$ 8$ & $-1.35$ & $-0.0869$ & $-0.0457$ & $ 0.4264$ & $ 1.9392$ & $ 0.5499$ & $ 0.4714$ & $ 1.3325$ & $-0.1726$ & $ 2.6730$ & $ 1.8950$\\
$10$ & $-1.35$ & $-0.0764$ & $-0.0389$ & $ 0.4809$ & $ 2.2867$ & $ 0.7973$ & $ 0.5151$ & $ 1.4082$ & $-0.1606$ & $ 2.4214$ & $ 1.9667$\\
$12$ & $-1.35$ & $-0.0725$ & $-0.0360$ & $ 0.4979$ & $ 2.3248$ & $ 0.9381$ & $ 0.5343$ & $ 1.4378$ & $-0.1487$ & $ 2.3482$ & $ 1.9850$\\
$15$ & $-1.35$ & $-0.0995$ & $-0.0526$ & $ 0.4514$ & $ 1.4710$ & $ 0.7580$ & $ 0.4647$ & $ 1.3129$ & $-0.2288$ & $ 2.6800$ & $ 1.8699$\\
$ 1$ & $-0.33$ & $-0.1012$ & $-0.0428$ & $ 0.3618$ & $ 1.5276$ & $ 0.5127$ & $ 0.7281$ & $ 1.7830$ & $ 1.3193$ & $ 4.0471$ & $ 3.1594$\\
$ 2$ & $-0.33$ & $-0.0573$ & $-0.0118$ & $ 0.5784$ & $ 3.0911$ & $ 1.4869$ & $ 0.9693$ & $ 2.1771$ & $ 1.9839$ & $ 3.0584$ & $ 3.5909$\\
$ 3$ & $-0.33$ & $-0.0422$ & $-0.0011$ & $ 0.6729$ & $ 3.6431$ & $ 1.8375$ & $ 1.0526$ & $ 2.3116$ & $ 2.2237$ & $ 2.7018$ & $ 3.7242$\\
$ 4$ & $-0.33$ & $-0.0311$ & $ 0.0069$ & $ 0.7376$ & $ 4.0358$ & $ 2.0959$ & $ 1.1107$ & $ 2.4001$ & $ 2.3569$ & $ 2.4672$ & $ 3.8127$\\
$ 5$ & $-0.33$ & $-0.0246$ & $ 0.0113$ & $ 0.7802$ & $ 4.2768$ & $ 2.2658$ & $ 1.1452$ & $ 2.4515$ & $ 2.4185$ & $ 2.3286$ & $ 3.8674$\\
$ 6$ & $-0.33$ & $-0.0203$ & $ 0.0139$ & $ 0.8187$ & $ 4.4673$ & $ 2.4136$ & $ 1.1739$ & $ 2.4933$ & $ 2.4632$ & $ 2.2313$ & $ 3.9012$\\
$ 8$ & $-0.33$ & $-0.0125$ & $ 0.0196$ & $ 0.8834$ & $ 4.7776$ & $ 2.6303$ & $ 1.2268$ & $ 2.5680$ & $ 2.5622$ & $ 2.0652$ & $ 3.9734$\\
$10$ & $-0.33$ & $-0.0037$ & $ 0.0265$ & $ 0.9513$ & $ 5.0791$ & $ 2.8384$ & $ 1.2908$ & $ 2.6510$ & $ 2.7083$ & $ 1.9053$ & $ 4.0878$\\
$12$ & $-0.33$ & $ 0.0036$ & $ 0.0325$ & $ 1.0015$ & $ 5.3170$ & $ 2.9928$ & $ 1.3496$ & $ 2.7201$ & $ 2.8065$ & $ 1.7788$ & $ 4.2031$\\
$15$ & $-0.33$ & $ 0.0076$ & $ 0.0366$ & $ 1.0528$ & $ 5.4596$ & $ 3.1335$ & $ 1.4054$ & $ 2.7865$ & $ 2.8911$ & $ 1.6796$ & $ 4.2446$\\
$ 1$ & $ 0.00$ & $-0.0865$ & $-0.0317$ & $ 0.4713$ & $ 1.9700$ & $ 0.8863$ & $ 0.9132$ & $ 1.9971$ & $ 2.3719$ & $ 4.2423$ & $ 3.6276$\\
$ 2$ & $ 0.00$ & $-0.0156$ & $ 0.0241$ & $ 0.7608$ & $ 4.1596$ & $ 2.3127$ & $ 1.2884$ & $ 2.5714$ & $ 3.6472$ & $ 2.7202$ & $ 4.3365$\\
$ 3$ & $ 0.00$ & $ 0.0163$ & $ 0.0528$ & $ 0.8858$ & $ 4.9244$ & $ 2.9464$ & $ 1.4517$ & $ 2.7829$ & $ 4.2590$ & $ 2.3307$ & $ 4.6971$\\
$ 4$ & $ 0.00$ & $ 0.0250$ & $ 0.0599$ & $ 0.9514$ & $ 5.2161$ & $ 3.1736$ & $ 1.5044$ & $ 2.8537$ & $ 4.4123$ & $ 2.1966$ & $ 4.7893$\\
$ 5$ & $ 0.00$ & $ 0.0351$ & $ 0.0689$ & $ 1.0122$ & $ 5.4841$ & $ 3.3807$ & $ 1.5599$ & $ 2.9273$ & $ 4.5808$ & $ 2.0675$ & $ 4.8701$\\
$ 6$ & $ 0.00$ & $ 0.0431$ & $ 0.0760$ & $ 1.0579$ & $ 5.7014$ & $ 3.5354$ & $ 1.6032$ & $ 2.9815$ & $ 4.7062$ & $ 1.9688$ & $ 4.9440$\\
$ 8$ & $ 0.00$ & $ 0.0466$ & $ 0.0782$ & $ 1.1068$ & $ 5.8847$ & $ 3.6450$ & $ 1.6337$ & $ 3.0117$ & $ 4.7537$ & $ 1.8825$ & $ 5.0171$\\
$10$ & $ 0.00$ & $ 0.0544$ & $ 0.0854$ & $ 1.1713$ & $ 6.0951$ & $ 3.7979$ & $ 1.6852$ & $ 3.0740$ & $ 4.8804$ & $ 1.7670$ & $ 5.0834$\\
$12$ & $ 0.00$ & $ 0.0655$ & $ 0.0965$ & $ 1.2399$ & $ 6.3148$ & $ 3.9666$ & $ 1.7502$ & $ 3.1567$ & $ 5.0609$ & $ 1.6401$ & $ 5.1379$\\
$15$ & $ 0.00$ & $ 0.0792$ & $ 0.1105$ & $ 1.3255$ & $ 6.5418$ & $ 4.0979$ & $ 1.8308$ & $ 3.2460$ & $ 5.2580$ & $ 1.5031$ & $ 5.2558$\\
$ 1$ & $ 0.35$ & $-0.0206$ & $ 0.0260$ & $ 0.7554$ & $ 3.5514$ & $ 2.2169$ & $ 1.4107$ & $ 2.6698$ & $ 4.9471$ & $ 3.2916$ & $ 4.8725$\\
$ 2$ & $ 0.35$ & $ 0.0480$ & $ 0.0869$ & $ 1.0357$ & $ 5.1168$ & $ 3.7432$ & $ 1.7230$ & $ 3.0987$ & $ 6.1722$ & $ 2.3434$ & $ 5.4402$\\
$ 3$ & $ 0.35$ & $ 0.0590$ & $ 0.0951$ & $ 1.1321$ & $ 5.5201$ & $ 4.0619$ & $ 1.7888$ & $ 3.1854$ & $ 6.3572$ & $ 2.1661$ & $ 5.5705$\\
$ 4$ & $ 0.35$ & $ 0.0729$ & $ 0.1079$ & $ 1.2261$ & $ 5.8244$ & $ 4.3123$ & $ 1.8616$ & $ 3.2838$ & $ 6.5922$ & $ 2.0038$ & $ 5.6799$\\
$ 5$ & $ 0.35$ & $ 0.0804$ & $ 0.1147$ & $ 1.2945$ & $ 6.0396$ & $ 4.4826$ & $ 1.9109$ & $ 3.3499$ & $ 6.7406$ & $ 1.8923$ & $ 5.7411$\\
$ 6$ & $ 0.35$ & $ 0.0887$ & $ 0.1228$ & $ 1.3530$ & $ 6.2073$ & $ 4.6179$ & $ 1.9551$ & $ 3.4083$ & $ 6.8789$ & $ 1.7991$ & $ 5.7903$\\
$ 8$ & $ 0.35$ & $ 0.0966$ & $ 0.1301$ & $ 1.4351$ & $ 6.3806$ & $ 4.7510$ & $ 2.0020$ & $ 3.4657$ & $ 6.9907$ & $ 1.6894$ & $ 5.8392$\\
$10$ & $ 0.35$ & $ 0.1079$ & $ 0.1414$ & $ 1.5136$ & $ 6.5395$ & $ 4.8577$ & $ 2.0538$ & $ 3.5260$ & $ 7.1369$ & $ 1.5868$ & $ 5.8987$\\
$12$ & $ 0.35$ & $ 0.1236$ & $ 0.1583$ & $ 1.6162$ & $ 6.6754$ & $ 4.9870$ & $ 2.1245$ & $ 3.6152$ & $ 7.3582$ & $ 1.4726$ & $ 5.9758$\\
$15$ & $ 0.35$ & $ 0.1453$ & $ 0.1818$ & $ 1.7480$ & $ 6.7967$ & $ 5.0717$ & $ 2.2113$ & $ 3.7237$ & $ 7.6300$ & $ 1.3410$ & $ 6.0494$\\
$ 1$ & $ 0.67$ & $-0.0266$ & $ 0.0137$ & $ 0.8367$ & $ 4.0135$ & $ 2.6819$ & $ 1.5712$ & $ 2.8040$ & $ 5.8748$ & $ 3.2311$ & $ 5.3218$\\
$ 2$ & $ 0.67$ & $ 0.0415$ & $ 0.0745$ & $ 1.1989$ & $ 5.6474$ & $ 4.7547$ & $ 1.9307$ & $ 3.3204$ & $ 7.4331$ & $ 2.3114$ & $ 6.0213$\\
$ 3$ & $ 0.67$ & $ 0.0934$ & $ 0.1279$ & $ 1.4867$ & $ 6.2412$ & $ 5.3512$ & $ 2.1600$ & $ 3.6434$ & $ 8.5012$ & $ 1.8861$ & $ 6.3891$\\
$ 4$ & $ 0.67$ & $ 0.1280$ & $ 0.1647$ & $ 1.6699$ & $ 6.5229$ & $ 5.6519$ & $ 2.2936$ & $ 3.8247$ & $ 9.0634$ & $ 1.6603$ & $ 6.5475$\\
$ 5$ & $ 0.67$ & $ 0.1381$ & $ 0.1753$ & $ 1.6956$ & $ 6.5953$ & $ 5.7599$ & $ 2.3313$ & $ 3.8791$ & $ 9.1988$ & $ 1.5873$ & $ 6.5906$\\
$ 6$ & $ 0.67$ & $ 0.1479$ & $ 0.1862$ & $ 1.7387$ & $ 6.6631$ & $ 5.8026$ & $ 2.3613$ & $ 3.9197$ & $ 9.3191$ & $ 1.5328$ & $ 6.6206$\\
$ 8$ & $ 0.67$ & $ 0.1705$ & $ 0.2108$ & $ 1.8712$ & $ 6.7773$ & $ 5.8982$ & $ 2.4340$ & $ 4.0154$ & $ 9.5984$ & $ 1.4101$ & $ 6.6888$\\
$10$ & $ 0.67$ & $ 0.2007$ & $ 0.2442$ & $ 2.0989$ & $ 6.8671$ & $ 6.0220$ & $ 2.5265$ & $ 4.1390$ & $ 9.9424$ & $ 1.2597$ & $ 6.7736$\\
$12$ & $ 0.67$ & $ 0.2343$ & $ 0.2815$ & $ 2.2409$ & $ 6.8157$ & $ 6.0524$ & $ 2.5889$ & $ 4.2329$ & $10.2176$ & $ 1.1739$ & $ 6.8343$\\
$15$ & $ 0.67$ & $ 0.3005$ & $ 0.3541$ & $ 2.3958$ & $ 6.6693$ & $ 6.0528$ & $ 2.6570$ & $ 4.3552$ & $10.6631$ & $ 1.0736$ & $ 6.7895$\\
\hline
\end{tabular}
\end{table*}

\clearpage
\begin{table*}
\contcaption{$[\aFe]=0.5$.}
\begin{tabular}{rrrrrrrrrrrrr}
\hline\hline
\multicolumn{1}{c}{Age} & \multicolumn{1}{c}{[\ZH]} & \multicolumn{1}{c}{\Mgone} & \multicolumn{1}{c}{\Mgtwo} & \multicolumn{1}{c}{\Mgb} & \multicolumn{1}{c}{Fe5270} & \multicolumn{1}{c}{Fe5335} & \multicolumn{1}{c}{Fe5406} & \multicolumn{1}{c}{Fe5709} & \multicolumn{1}{c}{Fe5782} & \multicolumn{1}{c}{NaD} & \multicolumn{1}{c}{\TiOone} & \multicolumn{1}{c}{\TiOtwo}  \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)}   & \multicolumn{1}{c}{(3)}    & \multicolumn{1}{c}{(4)}    & \multicolumn{1}{c}{(5)}    & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}    & \multicolumn{1}{c}{(8)}    & \multicolumn{1}{c}{(9)}    & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)}   \\
\hline
$ 1$ & $-2.25$ & $ 0.0162$ & $-0.0026$ & $ 0.2327$ & $ 0.0603$ & $ 0.1690$ & $-0.1685$ & $-0.0496$ & $-0.4578$ & $ 0.8483$ & $ 0.0136$ & $-0.0056$\\
$ 2$ & $-2.25$ & $ 0.0071$ & $ 0.0105$ & $ 0.4252$ & $ 0.2007$ & $ 0.2915$ & $-0.0511$ & $-0.0063$ & $-0.3577$ & $ 0.7711$ & $ 0.0127$ & $-0.0044$\\
$ 3$ & $-2.25$ & $ 0.0052$ & $ 0.0137$ & $ 0.4437$ & $ 0.2940$ & $ 0.3362$ & $-0.0062$ & $ 0.0082$ & $-0.3268$ & $ 0.7897$ & $ 0.0120$ & $-0.0046$\\
$ 4$ & $-2.25$ & $ 0.0039$ & $ 0.0184$ & $ 0.5414$ & $ 0.3583$ & $ 0.3519$ & $ 0.0215$ & $ 0.0104$ & $-0.3150$ & $ 0.8128$ & $ 0.0115$ & $-0.0049$\\
$ 5$ & $-2.25$ & $ 0.0034$ & $ 0.0226$ & $ 0.6275$ & $ 0.4151$ & $ 0.3664$ & $ 0.0422$ & $ 0.0121$ & $-0.3061$ & $ 0.8425$ & $ 0.0111$ & $-0.0052$\\
$ 6$ & $-2.25$ & $ 0.0024$ & $ 0.0253$ & $ 0.6532$ & $ 0.4865$ & $ 0.4103$ & $ 0.0809$ & $ 0.0211$ & $-0.2796$ & $ 0.8506$ & $ 0.0109$ & $-0.0053$\\
$ 8$ & $-2.25$ & $ 0.0043$ & $ 0.0352$ & $ 0.9447$ & $ 0.4977$ & $ 0.4040$ & $ 0.0862$ & $ 0.0152$ & $-0.2907$ & $ 0.9367$ & $ 0.0103$ & $-0.0059$\\
$10$ & $-2.25$ & $ 0.0061$ & $ 0.0376$ & $ 0.9511$ & $ 0.5449$ & $ 0.4371$ & $ 0.1107$ & $ 0.0198$ & $-0.2760$ & $ 0.9926$ & $ 0.0099$ & $-0.0063$\\
$12$ & $-2.25$ & $ 0.0091$ & $ 0.0390$ & $ 0.9693$ & $ 0.5704$ & $ 0.4617$ & $ 0.1286$ & $ 0.0259$ & $-0.2685$ & $ 1.0504$ & $ 0.0095$ & $-0.0069$\\
$15$ & $-2.25$ & $ 0.0139$ & $ 0.0461$ & $ 1.0573$ & $ 0.5760$ & $ 0.5067$ & $ 0.1428$ & $ 0.0298$ & $-0.2673$ & $ 1.1424$ & $ 0.0092$ & $-0.0072$\\
$ 1$ & $-1.35$ & $ 0.0156$ & $ 0.0367$ & $ 0.8631$ & $ 0.1938$ & $ 0.2938$ & $ 0.0968$ & $ 0.2437$ & $-0.0279$ & $ 0.8106$ & $ 0.0135$ & $-0.0003$\\
$ 2$ & $-1.35$ & $ 0.0148$ & $ 0.0442$ & $ 0.9984$ & $ 0.2811$ & $ 0.3605$ & $ 0.1476$ & $ 0.2523$ & $ 0.0055$ & $ 0.8477$ & $ 0.0135$ & $ 0.0006$\\
$ 3$ & $-1.35$ & $ 0.0150$ & $ 0.0505$ & $ 1.1153$ & $ 0.3956$ & $ 0.4281$ & $ 0.1919$ & $ 0.2652$ & $ 0.0265$ & $ 0.8973$ & $ 0.0135$ & $ 0.0013$\\
$ 4$ & $-1.35$ & $ 0.0163$ & $ 0.0571$ & $ 1.2360$ & $ 0.5107$ & $ 0.4869$ & $ 0.2389$ & $ 0.2781$ & $ 0.0466$ & $ 0.9557$ & $ 0.0137$ & $ 0.0020$\\
$ 5$ & $-1.35$ & $ 0.0181$ & $ 0.0631$ & $ 1.3417$ & $ 0.6075$ & $ 0.5331$ & $ 0.2789$ & $ 0.2921$ & $ 0.0616$ & $ 1.0029$ & $ 0.0140$ & $ 0.0028$\\
$ 6$ & $-1.35$ & $ 0.0200$ & $ 0.0680$ & $ 1.4100$ & $ 0.6876$ & $ 0.5806$ & $ 0.3158$ & $ 0.3023$ & $ 0.0804$ & $ 1.0534$ & $ 0.0141$ & $ 0.0034$\\
$ 8$ & $-1.35$ & $ 0.0233$ & $ 0.0758$ & $ 1.5460$ & $ 0.7537$ & $ 0.6208$ & $ 0.3431$ & $ 0.3113$ & $ 0.0861$ & $ 1.1348$ & $ 0.0144$ & $ 0.0040$\\
$10$ & $-1.35$ & $ 0.0267$ & $ 0.0818$ & $ 1.6243$ & $ 0.8118$ & $ 0.6597$ & $ 0.3711$ & $ 0.3220$ & $ 0.0965$ & $ 1.2072$ & $ 0.0148$ & $ 0.0048$\\
$12$ & $-1.35$ & $ 0.0287$ & $ 0.0861$ & $ 1.6114$ & $ 0.8463$ & $ 0.6918$ & $ 0.3916$ & $ 0.3232$ & $ 0.1070$ & $ 1.2760$ & $ 0.0151$ & $ 0.0053$\\
$15$ & $-1.35$ & $ 0.0316$ & $ 0.0838$ & $ 1.5436$ & $ 0.7758$ & $ 0.6729$ & $ 0.3823$ & $ 0.3143$ & $ 0.0959$ & $ 1.3534$ & $ 0.0152$ & $ 0.0052$\\
$ 1$ & $-0.33$ & $ 0.0454$ & $ 0.1167$ & $ 2.0352$ & $ 1.2869$ & $ 0.9182$ & $ 0.6066$ & $ 0.6230$ & $ 0.3723$ & $ 1.5622$ & $ 0.0218$ & $ 0.0199$\\
$ 2$ & $-0.33$ & $ 0.0573$ & $ 0.1427$ & $ 2.5107$ & $ 1.5421$ & $ 1.1428$ & $ 0.7554$ & $ 0.6532$ & $ 0.4241$ & $ 1.8363$ & $ 0.0290$ & $ 0.0348$\\
$ 3$ & $-0.33$ & $ 0.0632$ & $ 0.1539$ & $ 2.7013$ & $ 1.6367$ & $ 1.2232$ & $ 0.7945$ & $ 0.6540$ & $ 0.4375$ & $ 1.9657$ & $ 0.0326$ & $ 0.0418$\\
$ 4$ & $-0.33$ & $ 0.0674$ & $ 0.1613$ & $ 2.8220$ & $ 1.7037$ & $ 1.2712$ & $ 0.8271$ & $ 0.6589$ & $ 0.4462$ & $ 2.0492$ & $ 0.0337$ & $ 0.0452$\\
$ 5$ & $-0.33$ & $ 0.0698$ & $ 0.1659$ & $ 2.9050$ & $ 1.7463$ & $ 1.2990$ & $ 0.8470$ & $ 0.6605$ & $ 0.4503$ & $ 2.1075$ & $ 0.0342$ & $ 0.0469$\\
$ 6$ & $-0.33$ & $ 0.0726$ & $ 0.1707$ & $ 2.9776$ & $ 1.7803$ & $ 1.3294$ & $ 0.8725$ & $ 0.6605$ & $ 0.4541$ & $ 2.1676$ & $ 0.0349$ & $ 0.0492$\\
$ 8$ & $-0.33$ & $ 0.0780$ & $ 0.1810$ & $ 3.1548$ & $ 1.8363$ & $ 1.3747$ & $ 0.8951$ & $ 0.6638$ & $ 0.4601$ & $ 2.2838$ & $ 0.0361$ & $ 0.0532$\\
$10$ & $-0.33$ & $ 0.0843$ & $ 0.1924$ & $ 3.3411$ & $ 1.9040$ & $ 1.4254$ & $ 0.9240$ & $ 0.6715$ & $ 0.4717$ & $ 2.4083$ & $ 0.0382$ & $ 0.0580$\\
$12$ & $-0.33$ & $ 0.0903$ & $ 0.2018$ & $ 3.4870$ & $ 1.9633$ & $ 1.4732$ & $ 0.9624$ & $ 0.6823$ & $ 0.4831$ & $ 2.5165$ & $ 0.0395$ & $ 0.0620$\\
$15$ & $-0.33$ & $ 0.1004$ & $ 0.2125$ & $ 3.5937$ & $ 2.0114$ & $ 1.5152$ & $ 0.9953$ & $ 0.6954$ & $ 0.4929$ & $ 2.6640$ & $ 0.0407$ & $ 0.0667$\\
$ 1$ & $ 0.00$ & $ 0.0553$ & $ 0.1422$ & $ 2.5052$ & $ 1.5839$ & $ 1.1905$ & $ 0.6610$ & $ 0.6707$ & $ 0.4255$ & $ 1.9794$ & $ 0.0211$ & $ 0.0191$\\
$ 2$ & $ 0.00$ & $ 0.0854$ & $ 0.1905$ & $ 3.3042$ & $ 1.9892$ & $ 1.5347$ & $ 0.9051$ & $ 0.7468$ & $ 0.5171$ & $ 2.4654$ & $ 0.0339$ & $ 0.0450$\\
$ 3$ & $ 0.00$ & $ 0.0977$ & $ 0.2158$ & $ 3.7720$ & $ 2.1573$ & $ 1.6376$ & $ 1.0118$ & $ 0.7870$ & $ 0.5583$ & $ 2.7233$ & $ 0.0405$ & $ 0.0582$\\
$ 4$ & $ 0.00$ & $ 0.1034$ & $ 0.2264$ & $ 3.9680$ & $ 2.2115$ & $ 1.6834$ & $ 1.0410$ & $ 0.7927$ & $ 0.5671$ & $ 2.8073$ & $ 0.0416$ & $ 0.0618$\\
$ 5$ & $ 0.00$ & $ 0.1098$ & $ 0.2371$ & $ 4.1618$ & $ 2.2665$ & $ 1.7289$ & $ 1.0818$ & $ 0.8033$ & $ 0.5795$ & $ 2.9011$ & $ 0.0424$ & $ 0.0655$\\
$ 6$ & $ 0.00$ & $ 0.1141$ & $ 0.2448$ & $ 4.3038$ & $ 2.3083$ & $ 1.7634$ & $ 1.1037$ & $ 0.8117$ & $ 0.5892$ & $ 2.9671$ & $ 0.0427$ & $ 0.0675$\\
$ 8$ & $ 0.00$ & $ 0.1169$ & $ 0.2514$ & $ 4.4633$ & $ 2.3379$ & $ 1.7893$ & $ 1.1084$ & $ 0.8087$ & $ 0.5880$ & $ 3.0333$ & $ 0.0431$ & $ 0.0700$\\
$10$ & $ 0.00$ & $ 0.1234$ & $ 0.2625$ & $ 4.6457$ & $ 2.3851$ & $ 1.8303$ & $ 1.1327$ & $ 0.8130$ & $ 0.5959$ & $ 3.1548$ & $ 0.0442$ & $ 0.0750$\\
$12$ & $ 0.00$ & $ 0.1327$ & $ 0.2758$ & $ 4.8132$ & $ 2.4408$ & $ 1.8785$ & $ 1.1703$ & $ 0.8219$ & $ 0.6089$ & $ 3.3109$ & $ 0.0457$ & $ 0.0815$\\
$15$ & $ 0.00$ & $ 0.1452$ & $ 0.2908$ & $ 5.0290$ & $ 2.5112$ & $ 1.9346$ & $ 1.2077$ & $ 0.8289$ & $ 0.6225$ & $ 3.5040$ & $ 0.0481$ & $ 0.0898$\\
$ 1$ & $ 0.35$ & $ 0.0966$ & $ 0.2061$ & $ 3.3811$ & $ 2.1820$ & $ 1.7634$ & $ 1.0457$ & $ 0.8506$ & $ 0.6144$ & $ 3.0798$ & $ 0.0368$ & $ 0.0513$\\
$ 2$ & $ 0.35$ & $ 0.1261$ & $ 0.2604$ & $ 4.3837$ & $ 2.4911$ & $ 2.0326$ & $ 1.2374$ & $ 0.9261$ & $ 0.6859$ & $ 3.5233$ & $ 0.0424$ & $ 0.0654$\\
$ 3$ & $ 0.35$ & $ 0.1336$ & $ 0.2730$ & $ 4.6467$ & $ 2.5533$ & $ 2.0868$ & $ 1.2715$ & $ 0.9368$ & $ 0.6953$ & $ 3.6030$ & $ 0.0427$ & $ 0.0678$\\
$ 4$ & $ 0.35$ & $ 0.1435$ & $ 0.2877$ & $ 4.8982$ & $ 2.6238$ & $ 2.1496$ & $ 1.3137$ & $ 0.9465$ & $ 0.7075$ & $ 3.7509$ & $ 0.0440$ & $ 0.0726$\\
$ 5$ & $ 0.35$ & $ 0.1507$ & $ 0.2980$ & $ 5.0574$ & $ 2.6665$ & $ 2.1913$ & $ 1.3375$ & $ 0.9545$ & $ 0.7166$ & $ 3.8583$ & $ 0.0448$ & $ 0.0766$\\
$ 6$ & $ 0.35$ & $ 0.1572$ & $ 0.3076$ & $ 5.1993$ & $ 2.7033$ & $ 2.2262$ & $ 1.3612$ & $ 0.9614$ & $ 0.7257$ & $ 3.9650$ & $ 0.0457$ & $ 0.0808$\\
$ 8$ & $ 0.35$ & $ 0.1641$ & $ 0.3185$ & $ 5.3738$ & $ 2.7455$ & $ 2.2630$ & $ 1.3797$ & $ 0.9614$ & $ 0.7303$ & $ 4.0942$ & $ 0.0462$ & $ 0.0854$\\
$10$ & $ 0.35$ & $ 0.1702$ & $ 0.3290$ & $ 5.5444$ & $ 2.7892$ & $ 2.2978$ & $ 1.4010$ & $ 0.9602$ & $ 0.7353$ & $ 4.2339$ & $ 0.0472$ & $ 0.0906$\\
$12$ & $ 0.35$ & $ 0.1809$ & $ 0.3438$ & $ 5.7342$ & $ 2.8539$ & $ 2.3490$ & $ 1.4384$ & $ 0.9645$ & $ 0.7491$ & $ 4.4336$ & $ 0.0491$ & $ 0.0982$\\
$15$ & $ 0.35$ & $ 0.1989$ & $ 0.3622$ & $ 5.9449$ & $ 2.9298$ & $ 2.4061$ & $ 1.4841$ & $ 0.9698$ & $ 0.7708$ & $ 4.7116$ & $ 0.0515$ & $ 0.1090$\\
$ 1$ & $ 0.67$ & $ 0.1002$ & $ 0.2028$ & $ 3.2325$ & $ 2.3144$ & $ 2.0747$ & $ 1.1252$ & $ 0.9344$ & $ 0.6444$ & $ 3.3241$ & $ 0.0253$ & $ 0.0318$\\
$ 2$ & $ 0.67$ & $ 0.1437$ & $ 0.2833$ & $ 4.6291$ & $ 2.6909$ & $ 2.4091$ & $ 1.3718$ & $ 1.0115$ & $ 0.7296$ & $ 4.0421$ & $ 0.0402$ & $ 0.0642$\\
$ 3$ & $ 0.67$ & $ 0.1809$ & $ 0.3351$ & $ 5.4728$ & $ 2.9272$ & $ 2.6053$ & $ 1.5376$ & $ 1.0721$ & $ 0.8074$ & $ 4.6662$ & $ 0.0478$ & $ 0.0819$\\
$ 4$ & $ 0.67$ & $ 0.2036$ & $ 0.3668$ & $ 5.9472$ & $ 3.0476$ & $ 2.7016$ & $ 1.6237$ & $ 1.0986$ & $ 0.8451$ & $ 5.0417$ & $ 0.0510$ & $ 0.0906$\\
$ 5$ & $ 0.67$ & $ 0.2106$ & $ 0.3763$ & $ 6.0740$ & $ 3.0840$ & $ 2.7281$ & $ 1.6377$ & $ 1.1013$ & $ 0.8525$ & $ 5.0756$ & $ 0.0509$ & $ 0.0911$\\
$ 6$ & $ 0.67$ & $ 0.2161$ & $ 0.3846$ & $ 6.1853$ & $ 3.1106$ & $ 2.7532$ & $ 1.6507$ & $ 1.1061$ & $ 0.8612$ & $ 5.1603$ & $ 0.0508$ & $ 0.0915$\\
$ 8$ & $ 0.67$ & $ 0.2294$ & $ 0.4033$ & $ 6.4405$ & $ 3.1823$ & $ 2.8091$ & $ 1.6939$ & $ 1.1165$ & $ 0.8842$ & $ 5.4287$ & $ 0.0515$ & $ 0.0949$\\
$10$ & $ 0.67$ & $ 0.2455$ & $ 0.4264$ & $ 6.7621$ & $ 3.2690$ & $ 2.8766$ & $ 1.7459$ & $ 1.1289$ & $ 0.9096$ & $ 5.8682$ & $ 0.0537$ & $ 0.1023$\\
$12$ & $ 0.67$ & $ 0.2589$ & $ 0.4444$ & $ 6.9823$ & $ 3.3476$ & $ 2.9348$ & $ 1.7854$ & $ 1.1326$ & $ 0.9318$ & $ 6.1552$ & $ 0.0550$ & $ 0.1060$\\
$15$ & $ 0.67$ & $ 0.2827$ & $ 0.4667$ & $ 7.1696$ & $ 3.4507$ & $ 2.9976$ & $ 1.8342$ & $ 1.1434$ & $ 0.9720$ & $ 6.5935$ & $ 0.0548$ & $ 0.1098$\\
\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrr}
\hline\hline
 &  & \multicolumn{3}{c}{$[\aFe]=0.0$} & \multicolumn{3}{c}{$[\aFe]=0.3$} & \multicolumn{3}{c}{$[\aFe]=0.5$} \\
\multicolumn{1}{c}{Age} & \multicolumn{1}{c}{[\ZH]} & \multicolumn{1}{c}{\CNone} & \multicolumn{1}{c}{\CNtwo} & \multicolumn{1}{c}{Ca4227} & \multicolumn{1}{c}{\CNone} & \multicolumn{1}{c}{\CNtwo} & \multicolumn{1}{c}{Ca4227} & \multicolumn{1}{c}{\CNone} & \multicolumn{1}{c}{\CNtwo} & \multicolumn{1}{c}{Ca4227}  \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)}   & \multicolumn{1}{c}{(3)}    & \multicolumn{1}{c}{(4)}    & \multicolumn{1}{c}{(5)}    & \multicolumn{1}{c}{(6)}   & \multicolumn{1}{c}{(7)}    & \multicolumn{1}{c}{(8)}    & \multicolumn{1}{c}{(9)}    & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)} \\
\hline
$ 1$ & $-2.25$ & $-0.2328$ & $-0.1274$ & $-0.4491$ & $-0.2298$ & $-0.1249$ & $-0.4521$ & $-0.2273$ & $-0.1226$ & $-0.4561$\\
$ 2$ & $-2.25$ & $-0.1882$ & $-0.1102$ & $-0.2044$ & $-0.1873$ & $-0.1099$ & $-0.2081$ & $-0.1863$ & $-0.1094$ & $-0.2106$\\
$ 3$ & $-2.25$ & $-0.1752$ & $-0.1060$ & $-0.1195$ & $-0.1745$ & $-0.1061$ & $-0.1201$ & $-0.1738$ & $-0.1060$ & $-0.1211$\\
$ 4$ & $-2.25$ & $-0.1629$ & $-0.1012$ & $-0.0509$ & $-0.1622$ & $-0.1014$ & $-0.0482$ & $-0.1615$ & $-0.1014$ & $-0.0470$\\
$ 5$ & $-2.25$ & $-0.1511$ & $-0.0961$ & $ 0.0100$ & $-0.1503$ & $-0.0963$ & $ 0.0161$ & $-0.1495$ & $-0.0962$ & $ 0.0195$\\
$ 6$ & $-2.25$ & $-0.1384$ & $-0.0894$ & $ 0.0599$ & $-0.1376$ & $-0.0896$ & $ 0.0690$ & $-0.1367$ & $-0.0897$ & $ 0.0745$\\
$ 8$ & $-2.25$ & $-0.1200$ & $-0.0806$ & $ 0.1359$ & $-0.1187$ & $-0.0804$ & $ 0.1427$ & $-0.1175$ & $-0.0801$ & $ 0.1463$\\
$10$ & $-2.25$ & $-0.1104$ & $-0.0750$ & $ 0.1687$ & $-0.1086$ & $-0.0744$ & $ 0.1742$ & $-0.1070$ & $-0.0738$ & $ 0.1773$\\
$12$ & $-2.25$ & $-0.1063$ & $-0.0721$ & $ 0.1692$ & $-0.1039$ & $-0.0710$ & $ 0.1738$ & $-0.1019$ & $-0.0700$ & $ 0.1770$\\
$15$ & $-2.25$ & $-0.0970$ & $-0.0654$ & $ 0.2451$ & $-0.0940$ & $-0.0635$ & $ 0.2403$ & $-0.0914$ & $-0.0619$ & $ 0.2367$\\
$ 1$ & $-1.35$ & $-0.1442$ & $-0.0648$ & $-0.0822$ & $-0.1408$ & $-0.0613$ & $-0.0943$ & $-0.1378$ & $-0.0583$ & $-0.1073$\\
$ 2$ & $-1.35$ & $-0.1409$ & $-0.0696$ & $ 0.0510$ & $-0.1388$ & $-0.0676$ & $ 0.0384$ & $-0.1367$ & $-0.0656$ & $ 0.0272$\\
$ 3$ & $-1.35$ & $-0.1270$ & $-0.0628$ & $ 0.1384$ & $-0.1251$ & $-0.0610$ & $ 0.1274$ & $-0.1233$ & $-0.0593$ & $ 0.1171$\\
$ 4$ & $-1.35$ & $-0.1093$ & $-0.0521$ & $ 0.2136$ & $-0.1072$ & $-0.0502$ & $ 0.2047$ & $-0.1053$ & $-0.0483$ & $ 0.1956$\\
$ 5$ & $-1.35$ & $-0.0922$ & $-0.0413$ & $ 0.2777$ & $-0.0900$ & $-0.0391$ & $ 0.2712$ & $-0.0878$ & $-0.0371$ & $ 0.2634$\\
$ 6$ & $-1.35$ & $-0.0809$ & $-0.0347$ & $ 0.3257$ & $-0.0785$ & $-0.0326$ & $ 0.3215$ & $-0.0763$ & $-0.0305$ & $ 0.3151$\\
$ 8$ & $-1.35$ & $-0.0643$ & $-0.0238$ & $ 0.3920$ & $-0.0614$ & $-0.0211$ & $ 0.3868$ & $-0.0587$ & $-0.0186$ & $ 0.3792$\\
$10$ & $-1.35$ & $-0.0513$ & $-0.0155$ & $ 0.4423$ & $-0.0478$ & $-0.0123$ & $ 0.4372$ & $-0.0446$ & $-0.0094$ & $ 0.4293$\\
$12$ & $-1.35$ & $-0.0456$ & $-0.0115$ & $ 0.4584$ & $-0.0415$ & $-0.0078$ & $ 0.4538$ & $-0.0380$ & $-0.0046$ & $ 0.4462$\\
$15$ & $-1.35$ & $-0.0773$ & $-0.0320$ & $ 0.4194$ & $-0.0739$ & $-0.0288$ & $ 0.4146$ & $-0.0709$ & $-0.0261$ & $ 0.4078$\\
$ 1$ & $-0.33$ & $-0.0657$ & $-0.0055$ & $ 0.3270$ & $-0.0622$ & $-0.0013$ & $ 0.3043$ & $-0.0590$ & $ 0.0023$ & $ 0.2814$\\
$ 2$ & $-0.33$ & $-0.0187$ & $ 0.0290$ & $ 0.5389$ & $-0.0142$ & $ 0.0341$ & $ 0.5163$ & $-0.0102$ & $ 0.0386$ & $ 0.4934$\\
$ 3$ & $-0.33$ & $-0.0036$ & $ 0.0403$ & $ 0.6271$ & $ 0.0012$ & $ 0.0456$ & $ 0.6048$ & $ 0.0055$ & $ 0.0504$ & $ 0.5816$\\
$ 4$ & $-0.33$ & $ 0.0083$ & $ 0.0492$ & $ 0.6869$ & $ 0.0133$ & $ 0.0548$ & $ 0.6654$ & $ 0.0178$ & $ 0.0598$ & $ 0.6425$\\
$ 5$ & $-0.33$ & $ 0.0150$ & $ 0.0539$ & $ 0.7267$ & $ 0.0201$ & $ 0.0597$ & $ 0.7060$ & $ 0.0248$ & $ 0.0648$ & $ 0.6836$\\
$ 6$ & $-0.33$ & $ 0.0189$ & $ 0.0561$ & $ 0.7629$ & $ 0.0242$ & $ 0.0619$ & $ 0.7429$ & $ 0.0289$ & $ 0.0671$ & $ 0.7210$\\
$ 8$ & $-0.33$ & $ 0.0274$ & $ 0.0625$ & $ 0.8233$ & $ 0.0330$ & $ 0.0686$ & $ 0.8032$ & $ 0.0379$ & $ 0.0740$ & $ 0.7810$\\
$10$ & $-0.33$ & $ 0.0379$ & $ 0.0712$ & $ 0.8827$ & $ 0.0440$ & $ 0.0779$ & $ 0.8639$ & $ 0.0493$ & $ 0.0837$ & $ 0.8419$\\
$12$ & $-0.33$ & $ 0.0472$ & $ 0.0789$ & $ 0.9235$ & $ 0.0540$ & $ 0.0863$ & $ 0.9074$ & $ 0.0598$ & $ 0.0926$ & $ 0.8865$\\
$15$ & $-0.33$ & $ 0.0531$ & $ 0.0849$ & $ 0.9617$ & $ 0.0607$ & $ 0.0931$ & $ 0.9498$ & $ 0.0671$ & $ 0.1000$ & $ 0.9310$\\
$ 1$ & $ 0.00$ & $-0.0571$ & $ 0.0009$ & $ 0.4579$ & $-0.0550$ & $ 0.0036$ & $ 0.4263$ & $-0.0530$ & $ 0.0060$ & $ 0.3982$\\
$ 2$ & $ 0.00$ & $ 0.0251$ & $ 0.0693$ & $ 0.7256$ & $ 0.0294$ & $ 0.0745$ & $ 0.6944$ & $ 0.0333$ & $ 0.0791$ & $ 0.6645$\\
$ 3$ & $ 0.00$ & $ 0.0666$ & $ 0.1083$ & $ 0.8260$ & $ 0.0733$ & $ 0.1161$ & $ 0.7989$ & $ 0.0793$ & $ 0.1229$ & $ 0.7700$\\
$ 4$ & $ 0.00$ & $ 0.0766$ & $ 0.1168$ & $ 0.8858$ & $ 0.0838$ & $ 0.1251$ & $ 0.8591$ & $ 0.0901$ & $ 0.1322$ & $ 0.8300$\\
$ 5$ & $ 0.00$ & $ 0.0887$ & $ 0.1282$ & $ 0.9397$ & $ 0.0965$ & $ 0.1371$ & $ 0.9136$ & $ 0.1034$ & $ 0.1448$ & $ 0.8845$\\
$ 6$ & $ 0.00$ & $ 0.0985$ & $ 0.1376$ & $ 0.9800$ & $ 0.1069$ & $ 0.1473$ & $ 0.9546$ & $ 0.1143$ & $ 0.1556$ & $ 0.9257$\\
$ 8$ & $ 0.00$ & $ 0.1004$ & $ 0.1381$ & $ 1.0285$ & $ 0.1088$ & $ 0.1476$ & $ 1.0027$ & $ 0.1160$ & $ 0.1557$ & $ 0.9735$\\
$10$ & $ 0.00$ & $ 0.1083$ & $ 0.1462$ & $ 1.0866$ & $ 0.1170$ & $ 0.1562$ & $ 1.0616$ & $ 0.1245$ & $ 0.1646$ & $ 1.0325$\\
$12$ & $ 0.00$ & $ 0.1208$ & $ 0.1596$ & $ 1.1432$ & $ 0.1301$ & $ 0.1704$ & $ 1.1211$ & $ 0.1381$ & $ 0.1796$ & $ 1.0932$\\
$15$ & $ 0.00$ & $ 0.1359$ & $ 0.1757$ & $ 1.2116$ & $ 0.1462$ & $ 0.1877$ & $ 1.1948$ & $ 0.1548$ & $ 0.1977$ & $ 1.1694$\\
$ 1$ & $ 0.35$ & $ 0.0132$ & $ 0.0653$ & $ 0.7236$ & $ 0.0157$ & $ 0.0688$ & $ 0.6891$ & $ 0.0181$ & $ 0.0719$ & $ 0.6564$\\
$ 2$ & $ 0.35$ & $ 0.1006$ & $ 0.1470$ & $ 0.9652$ & $ 0.1071$ & $ 0.1548$ & $ 0.9341$ & $ 0.1127$ & $ 0.1615$ & $ 0.9005$\\
$ 3$ & $ 0.35$ & $ 0.1154$ & $ 0.1584$ & $ 1.0553$ & $ 0.1229$ & $ 0.1670$ & $ 1.0239$ & $ 0.1294$ & $ 0.1744$ & $ 0.9896$\\
$ 4$ & $ 0.35$ & $ 0.1327$ & $ 0.1749$ & $ 1.1386$ & $ 0.1411$ & $ 0.1846$ & $ 1.1081$ & $ 0.1485$ & $ 0.1928$ & $ 1.0736$\\
$ 5$ & $ 0.35$ & $ 0.1415$ & $ 0.1831$ & $ 1.2001$ & $ 0.1506$ & $ 0.1934$ & $ 1.1702$ & $ 0.1584$ & $ 0.2021$ & $ 1.1357$\\
$ 6$ & $ 0.35$ & $ 0.1520$ & $ 0.1943$ & $ 1.2515$ & $ 0.1619$ & $ 0.2056$ & $ 1.2226$ & $ 0.1704$ & $ 0.2151$ & $ 1.1885$\\
$ 8$ & $ 0.35$ & $ 0.1586$ & $ 0.2004$ & $ 1.3267$ & $ 0.1689$ & $ 0.2120$ & $ 1.2993$ & $ 0.1776$ & $ 0.2217$ & $ 1.2659$\\
$10$ & $ 0.35$ & $ 0.1691$ & $ 0.2125$ & $ 1.3947$ & $ 0.1800$ & $ 0.2249$ & $ 1.3711$ & $ 0.1892$ & $ 0.2353$ & $ 1.3398$\\
$12$ & $ 0.35$ & $ 0.1854$ & $ 0.2316$ & $ 1.4799$ & $ 0.1972$ & $ 0.2452$ & $ 1.4613$ & $ 0.2070$ & $ 0.2564$ & $ 1.4323$\\
$15$ & $ 0.35$ & $ 0.2070$ & $ 0.2567$ & $ 1.5861$ & $ 0.2201$ & $ 0.2719$ & $ 1.5766$ & $ 0.2308$ & $ 0.2843$ & $ 1.5524$\\
$ 1$ & $ 0.67$ & $-0.0020$ & $ 0.0426$ & $ 0.8328$ & $-0.0014$ & $ 0.0437$ & $ 0.7890$ & $-0.0007$ & $ 0.0448$ & $ 0.7516$\\
$ 2$ & $ 0.67$ & $ 0.0787$ & $ 0.1177$ & $ 1.1526$ & $ 0.0819$ & $ 0.1215$ & $ 1.1093$ & $ 0.0848$ & $ 0.1249$ & $ 1.0682$\\
$ 3$ & $ 0.67$ & $ 0.1445$ & $ 0.1863$ & $ 1.3931$ & $ 0.1512$ & $ 0.1939$ & $ 1.3554$ & $ 0.1570$ & $ 0.2002$ & $ 1.3141$\\
$ 4$ & $ 0.67$ & $ 0.1893$ & $ 0.2345$ & $ 1.5400$ & $ 0.1990$ & $ 0.2454$ & $ 1.5079$ & $ 0.2072$ & $ 0.2543$ & $ 1.4677$\\
$ 5$ & $ 0.67$ & $ 0.2009$ & $ 0.2471$ & $ 1.5657$ & $ 0.2113$ & $ 0.2585$ & $ 1.5339$ & $ 0.2199$ & $ 0.2679$ & $ 1.4942$\\
$ 6$ & $ 0.67$ & $ 0.2134$ & $ 0.2617$ & $ 1.6068$ & $ 0.2249$ & $ 0.2745$ & $ 1.5748$ & $ 0.2345$ & $ 0.2849$ & $ 1.5351$\\
$ 8$ & $ 0.67$ & $ 0.2378$ & $ 0.2891$ & $ 1.7192$ & $ 0.2512$ & $ 0.3038$ & $ 1.6928$ & $ 0.2622$ & $ 0.3157$ & $ 1.6557$\\
$10$ & $ 0.67$ & $ 0.2696$ & $ 0.3270$ & $ 1.8996$ & $ 0.2855$ & $ 0.3447$ & $ 1.8860$ & $ 0.2983$ & $ 0.3587$ & $ 1.8545$\\
$12$ & $ 0.67$ & $ 0.3050$ & $ 0.3694$ & $ 2.0135$ & $ 0.3227$ & $ 0.3892$ & $ 2.0083$ & $ 0.3368$ & $ 0.4049$ & $ 1.9809$\\
$15$ & $ 0.67$ & $ 0.3736$ & $ 0.4487$ & $ 2.1332$ & $ 0.3944$ & $ 0.4725$ & $ 2.1439$ & $ 0.4109$ & $ 0.4912$ & $ 2.1261$\\
\hline
\end{tabular}
\begin{tabular}{rrrrr}
\hline\hline
\multicolumn{1}{c}{Age} & \multicolumn{1}{c}{[\ZH]} & \multicolumn{1}{c}{$-0.1$} & \multicolumn{1}{c}{$0.2$} & \multicolumn{1}{c}{$0.5$}\\
%\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)}   & \multicolumn{1}{c}{(3)}    & \multicolumn{1}{c}{(4)}    & \multicolumn{1}{c}{(5)} \\
\hline
$ 1$ & $-2.25$ & $-0.3963$ & $-0.4728$ & $-0.5203$ \\
$ 2$ & $-2.25$ & $-0.2030$ & $-0.2088$ & $-0.2205$ \\
$ 3$ & $-2.25$ & $-0.1035$ & $-0.1301$ & $-0.1500$ \\
$ 4$ & $-2.25$ & $-0.0319$ & $-0.0635$ & $-0.0846$ \\
$ 5$ & $-2.25$ & $ 0.0312$ & $-0.0043$ & $-0.0261$ \\
$ 6$ & $-2.25$ & $ 0.0798$ & $ 0.0450$ & $ 0.0242$ \\
$ 8$ & $-2.25$ & $ 0.1647$ & $ 0.1149$ & $ 0.0813$ \\
$10$ & $-2.25$ & $ 0.1924$ & $ 0.1474$ & $ 0.1118$ \\
$12$ & $-2.25$ & $ 0.1751$ & $ 0.1530$ & $ 0.1246$ \\
$15$ & $-2.25$ & $ 0.2705$ & $ 0.2231$ & $ 0.1792$ \\
$ 1$ & $-1.35$ & $ 0.0474$ & $-0.1395$ & $-0.2572$ \\
$ 2$ & $-1.35$ & $ 0.1292$ & $ 0.0172$ & $-0.0497$ \\
$ 3$ & $-1.35$ & $ 0.2262$ & $ 0.1002$ & $ 0.0273$ \\
$ 4$ & $-1.35$ & $ 0.3097$ & $ 0.1715$ & $ 0.0936$ \\
$ 5$ & $-1.35$ & $ 0.3829$ & $ 0.2314$ & $ 0.1481$ \\
$ 6$ & $-1.35$ & $ 0.4364$ & $ 0.2765$ & $ 0.1900$ \\
$ 8$ & $-1.35$ & $ 0.5175$ & $ 0.3350$ & $ 0.2341$ \\
$10$ & $-1.35$ & $ 0.5801$ & $ 0.3785$ & $ 0.2657$ \\
$12$ & $-1.35$ & $ 0.5966$ & $ 0.3929$ & $ 0.2775$ \\
$15$ & $-1.35$ & $ 0.5365$ & $ 0.3609$ & $ 0.2562$ \\
$ 1$ & $-0.33$ & $ 0.5265$ & $ 0.2374$ & $ 0.0531$ \\
$ 2$ & $-0.33$ & $ 0.7599$ & $ 0.4479$ & $ 0.2799$ \\
$ 3$ & $-0.33$ & $ 0.8656$ & $ 0.5279$ & $ 0.3468$ \\
$ 4$ & $-0.33$ & $ 0.9367$ & $ 0.5821$ & $ 0.3927$ \\
$ 5$ & $-0.33$ & $ 0.9815$ & $ 0.6190$ & $ 0.4255$ \\
$ 6$ & $-0.33$ & $ 1.0222$ & $ 0.6524$ & $ 0.4548$ \\
$ 8$ & $-0.33$ & $ 1.0958$ & $ 0.7049$ & $ 0.4938$ \\
$10$ & $-0.33$ & $ 1.1744$ & $ 0.7543$ & $ 0.5266$ \\
$12$ & $-0.33$ & $ 1.2306$ & $ 0.7865$ & $ 0.5458$ \\
$15$ & $-0.33$ & $ 1.2871$ & $ 0.8133$ & $ 0.5541$ \\
$ 1$ & $ 0.00$ & $ 0.6406$ & $ 0.3727$ & $ 0.1939$ \\
$ 2$ & $ 0.00$ & $ 0.9781$ & $ 0.6185$ & $ 0.4202$ \\
$ 3$ & $ 0.00$ & $ 1.1322$ & $ 0.6973$ & $ 0.4680$ \\
$ 4$ & $ 0.00$ & $ 1.2081$ & $ 0.7497$ & $ 0.5088$ \\
$ 5$ & $ 0.00$ & $ 1.2801$ & $ 0.7953$ & $ 0.5420$ \\
$ 6$ & $ 0.00$ & $ 1.3341$ & $ 0.8293$ & $ 0.5665$ \\
$ 8$ & $ 0.00$ & $ 1.3863$ & $ 0.8734$ & $ 0.6026$ \\
$10$ & $ 0.00$ & $ 1.4596$ & $ 0.9228$ & $ 0.6374$ \\
$12$ & $ 0.00$ & $ 1.5384$ & $ 0.9675$ & $ 0.6641$ \\
$15$ & $ 0.00$ & $ 1.6327$ & $ 1.0197$ & $ 0.6896$ \\
$ 1$ & $ 0.35$ & $ 0.9720$ & $ 0.6081$ & $ 0.3710$ \\
$ 2$ & $ 0.35$ & $ 1.3218$ & $ 0.8154$ & $ 0.5482$ \\
$ 3$ & $ 0.35$ & $ 1.4327$ & $ 0.8953$ & $ 0.6112$ \\
$ 4$ & $ 0.35$ & $ 1.5443$ & $ 0.9653$ & $ 0.6606$ \\
$ 5$ & $ 0.35$ & $ 1.6246$ & $ 1.0173$ & $ 0.6977$ \\
$ 6$ & $ 0.35$ & $ 1.6933$ & $ 1.0595$ & $ 0.7262$ \\
$ 8$ & $ 0.35$ & $ 1.7824$ & $ 1.1247$ & $ 0.7745$ \\
$10$ & $ 0.35$ & $ 1.8644$ & $ 1.1818$ & $ 0.8147$ \\
$12$ & $ 0.35$ & $ 1.9785$ & $ 1.2501$ & $ 0.8572$ \\
$15$ & $ 0.35$ & $ 2.1175$ & $ 1.3332$ & $ 0.9035$ \\
$ 1$ & $ 0.67$ & $ 1.0456$ & $ 0.7312$ & $ 0.5144$ \\
$ 2$ & $ 0.67$ & $ 1.4961$ & $ 1.0031$ & $ 0.7250$ \\
$ 3$ & $ 0.67$ & $ 1.8513$ & $ 1.1937$ & $ 0.8387$ \\
$ 4$ & $ 0.67$ & $ 2.0802$ & $ 1.3044$ & $ 0.8950$ \\
$ 5$ & $ 0.67$ & $ 2.1063$ & $ 1.3273$ & $ 0.9135$ \\
$ 6$ & $ 0.67$ & $ 2.1554$ & $ 1.3624$ & $ 0.9391$ \\
$ 8$ & $ 0.67$ & $ 2.3022$ & $ 1.4541$ & $ 0.9987$ \\
$10$ & $ 0.67$ & $ 2.5638$ & $ 1.5919$ & $ 1.0729$ \\
$12$ & $ 0.67$ & $ 2.7221$ & $ 1.6805$ & $ 1.1238$ \\
$15$ & $ 0.67$ & $ 2.8706$ & $ 1.7732$ & $ 1.1750$ \\
\hline
\end{tabular}
